Biomarker-Based Pretraining for Chagas Disease Screening in Electrocardiograms

Chagas disease screening via ECGs is limited by scarce and noisy labels in existing datasets. We propose a biomarker-based pretraining approach, where an ECG feature extractor is first trained to predict percentile-binned blood biomarkers from the MIMIC-IV-ECG dataset. The pretrained model is then fine-tuned on Brazilian datasets for Chagas detection. Our 5-model ensemble, developed by the Ahus AIM team, achieved a challenge score of 0.269 on the hidden test set, ranking 5th in Detection of Chagas Disease from the ECG: The George B. Moody PhysioNet Challenge 2025. Source code and the model are shared on GitHub: github.com/Ahus-AIM/physionet-challenge-2025

==> figures/bloodtest_probabilities.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   \IfFileExists{scrextend.sty}{
%%     \usepackage[fontsize=10.000000pt]{scrextend}
%%   }{
%%     \renewcommand{\normalsize}{\fontsize{10.000000}{12.000000}\selectfont}
%%     \normalsize
%%   }
%%   
%%   \ifdefined\pdftexversion\else  % non-pdftex case.
%%     \usepackage{fontspec}
%%     \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/home/stenheli/projects/physionet-challenge-2025/venv/lib/python3.12/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%     \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/home/stenheli/projects/physionet-challenge-2025/venv/lib/python3.12/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%     \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/home/stenheli/projects/physionet-challenge-2025/venv/lib/python3.12/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \fi
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{7.678006in}{1.682677in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{7.678006in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{7.678006in}{1.682677in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.682677in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.549791in}{0.361321in}}%
\pgfpathlineto{\pgfqpoint{1.803238in}{0.361321in}}%
\pgfpathlineto{\pgfqpoint{1.803238in}{1.493821in}}%
\pgfpathlineto{\pgfqpoint{0.549791in}{1.493821in}}%
\pgfpathlineto{\pgfqpoint{0.549791in}{0.361321in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.676402in,y=0.312710in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Low}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.663966in,y=0.312710in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}High}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.549791in}{0.361321in}}{\pgfqpoint{1.253447in}{1.132500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.549791in}{0.550071in}}%
\pgfpathlineto{\pgfqpoint{1.803238in}{0.550071in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.191935in, y=0.497309in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.01}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.549791in}{0.361321in}}{\pgfqpoint{1.253447in}{1.132500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.549791in}{0.738821in}}%
\pgfpathlineto{\pgfqpoint{1.803238in}{0.738821in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.191935in, y=0.686059in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.02}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.549791in}{0.361321in}}{\pgfqpoint{1.253447in}{1.132500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.549791in}{0.927571in}}%
\pgfpathlineto{\pgfqpoint{1.803238in}{0.927571in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.191935in, y=0.874809in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.03}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.549791in}{0.361321in}}{\pgfqpoint{1.253447in}{1.132500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.549791in}{1.116321in}}%
\pgfpathlineto{\pgfqpoint{1.803238in}{1.116321in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.191935in, y=1.063559in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.04}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.549791in}{0.361321in}}{\pgfqpoint{1.253447in}{1.132500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.549791in}{1.305071in}}%
\pgfpathlineto{\pgfqpoint{1.803238in}{1.305071in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.191935in, y=1.252309in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.05}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.136379in,y=0.927571in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Probability}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.549791in}{0.361321in}}{\pgfqpoint{1.253447in}{1.132500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.916962in}{0.361321in}}%
\pgfpathlineto{\pgfqpoint{0.916962in}{1.493821in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.549791in}{0.361321in}}{\pgfqpoint{1.253447in}{1.132500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.372761in}{0.361321in}}%
\pgfpathlineto{\pgfqpoint{1.372761in}{1.493821in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.549791in}{0.361321in}}{\pgfqpoint{1.253447in}{1.132500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.423405in}{0.361321in}}%
\pgfpathlineto{\pgfqpoint{1.423405in}{1.493821in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.549791in}{0.361321in}}{\pgfqpoint{1.253447in}{1.132500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.765254in}{0.361321in}}%
\pgfpathlineto{\pgfqpoint{1.765254in}{1.493821in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.549791in}{0.361321in}}{\pgfqpoint{1.253447in}{1.132500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.549791in}{0.527933in}}%
\pgfpathlineto{\pgfqpoint{0.562452in}{0.518934in}}%
\pgfpathlineto{\pgfqpoint{0.575113in}{0.552084in}}%
\pgfpathlineto{\pgfqpoint{0.587774in}{0.535728in}}%
\pgfpathlineto{\pgfqpoint{0.600435in}{0.553863in}}%
\pgfpathlineto{\pgfqpoint{0.613096in}{0.567804in}}%
\pgfpathlineto{\pgfqpoint{0.625757in}{0.543405in}}%
\pgfpathlineto{\pgfqpoint{0.638419in}{0.606129in}}%
\pgfpathlineto{\pgfqpoint{0.651080in}{0.666235in}}%
\pgfpathlineto{\pgfqpoint{0.663741in}{0.623079in}}%
\pgfpathlineto{\pgfqpoint{0.676402in}{0.665742in}}%
\pgfpathlineto{\pgfqpoint{0.689063in}{0.660455in}}%
\pgfpathlineto{\pgfqpoint{0.701724in}{0.674993in}}%
\pgfpathlineto{\pgfqpoint{0.714385in}{0.762381in}}%
\pgfpathlineto{\pgfqpoint{0.727046in}{0.765208in}}%
\pgfpathlineto{\pgfqpoint{0.739707in}{0.756775in}}%
\pgfpathlineto{\pgfqpoint{0.752368in}{0.678162in}}%
\pgfpathlineto{\pgfqpoint{0.765029in}{0.625824in}}%
\pgfpathlineto{\pgfqpoint{0.777690in}{0.660676in}}%
\pgfpathlineto{\pgfqpoint{0.790351in}{0.689952in}}%
\pgfpathlineto{\pgfqpoint{0.803013in}{0.760563in}}%
\pgfpathlineto{\pgfqpoint{0.815674in}{0.801587in}}%
\pgfpathlineto{\pgfqpoint{0.828335in}{0.745979in}}%
\pgfpathlineto{\pgfqpoint{0.840996in}{0.843984in}}%
\pgfpathlineto{\pgfqpoint{0.853657in}{0.864905in}}%
\pgfpathlineto{\pgfqpoint{0.866318in}{0.760551in}}%
\pgfpathlineto{\pgfqpoint{0.878979in}{0.846021in}}%
\pgfpathlineto{\pgfqpoint{0.891640in}{0.707410in}}%
\pgfpathlineto{\pgfqpoint{0.904301in}{0.831135in}}%
\pgfpathlineto{\pgfqpoint{0.916962in}{0.662612in}}%
\pgfpathlineto{\pgfqpoint{0.929623in}{0.616008in}}%
\pgfpathlineto{\pgfqpoint{0.942284in}{0.603150in}}%
\pgfpathlineto{\pgfqpoint{0.954945in}{0.681528in}}%
\pgfpathlineto{\pgfqpoint{0.967607in}{0.679223in}}%
\pgfpathlineto{\pgfqpoint{0.980268in}{0.711430in}}%
\pgfpathlineto{\pgfqpoint{0.992929in}{0.656824in}}%
\pgfpathlineto{\pgfqpoint{1.005590in}{0.684836in}}%
\pgfpathlineto{\pgfqpoint{1.018251in}{0.693749in}}%
\pgfpathlineto{\pgfqpoint{1.030912in}{0.673121in}}%
\pgfpathlineto{\pgfqpoint{1.043573in}{0.641634in}}%
\pgfpathlineto{\pgfqpoint{1.056234in}{0.665614in}}%
\pgfpathlineto{\pgfqpoint{1.068895in}{0.611081in}}%
\pgfpathlineto{\pgfqpoint{1.081556in}{0.622282in}}%
\pgfpathlineto{\pgfqpoint{1.094217in}{0.578665in}}%
\pgfpathlineto{\pgfqpoint{1.106878in}{0.651647in}}%
\pgfpathlineto{\pgfqpoint{1.119539in}{0.628761in}}%
\pgfpathlineto{\pgfqpoint{1.132201in}{0.619118in}}%
\pgfpathlineto{\pgfqpoint{1.144862in}{0.565553in}}%
\pgfpathlineto{\pgfqpoint{1.157523in}{0.592169in}}%
\pgfpathlineto{\pgfqpoint{1.170184in}{0.553579in}}%
\pgfpathlineto{\pgfqpoint{1.182845in}{0.562686in}}%
\pgfpathlineto{\pgfqpoint{1.195506in}{0.560582in}}%
\pgfpathlineto{\pgfqpoint{1.208167in}{0.507451in}}%
\pgfpathlineto{\pgfqpoint{1.220828in}{0.516564in}}%
\pgfpathlineto{\pgfqpoint{1.233489in}{0.519488in}}%
\pgfpathlineto{\pgfqpoint{1.246150in}{0.542281in}}%
\pgfpathlineto{\pgfqpoint{1.258811in}{0.519013in}}%
\pgfpathlineto{\pgfqpoint{1.271472in}{0.502786in}}%
\pgfpathlineto{\pgfqpoint{1.284133in}{0.490263in}}%
\pgfpathlineto{\pgfqpoint{1.296795in}{0.484518in}}%
\pgfpathlineto{\pgfqpoint{1.309456in}{0.473948in}}%
\pgfpathlineto{\pgfqpoint{1.322117in}{0.479832in}}%
\pgfpathlineto{\pgfqpoint{1.334778in}{0.450833in}}%
\pgfpathlineto{\pgfqpoint{1.347439in}{0.455888in}}%
\pgfpathlineto{\pgfqpoint{1.360100in}{0.450505in}}%
\pgfpathlineto{\pgfqpoint{1.372761in}{0.468923in}}%
\pgfpathlineto{\pgfqpoint{1.385422in}{0.462593in}}%
\pgfpathlineto{\pgfqpoint{1.398083in}{0.452779in}}%
\pgfpathlineto{\pgfqpoint{1.410744in}{0.459920in}}%
\pgfpathlineto{\pgfqpoint{1.423405in}{0.450698in}}%
\pgfpathlineto{\pgfqpoint{1.436066in}{0.450678in}}%
\pgfpathlineto{\pgfqpoint{1.448727in}{0.428981in}}%
\pgfpathlineto{\pgfqpoint{1.461389in}{0.415622in}}%
\pgfpathlineto{\pgfqpoint{1.474050in}{0.426613in}}%
\pgfpathlineto{\pgfqpoint{1.486711in}{0.424455in}}%
\pgfpathlineto{\pgfqpoint{1.499372in}{0.409660in}}%
\pgfpathlineto{\pgfqpoint{1.512033in}{0.405194in}}%
\pgfpathlineto{\pgfqpoint{1.524694in}{0.412129in}}%
\pgfpathlineto{\pgfqpoint{1.537355in}{0.407754in}}%
\pgfpathlineto{\pgfqpoint{1.550016in}{0.412019in}}%
\pgfpathlineto{\pgfqpoint{1.562677in}{0.412278in}}%
\pgfpathlineto{\pgfqpoint{1.575338in}{0.413054in}}%
\pgfpathlineto{\pgfqpoint{1.587999in}{0.402713in}}%
\pgfpathlineto{\pgfqpoint{1.600660in}{0.401565in}}%
\pgfpathlineto{\pgfqpoint{1.613321in}{0.397418in}}%
\pgfpathlineto{\pgfqpoint{1.625983in}{0.392559in}}%
\pgfpathlineto{\pgfqpoint{1.638644in}{0.392151in}}%
\pgfpathlineto{\pgfqpoint{1.651305in}{0.401473in}}%
\pgfpathlineto{\pgfqpoint{1.663966in}{0.396726in}}%
\pgfpathlineto{\pgfqpoint{1.676627in}{0.388956in}}%
\pgfpathlineto{\pgfqpoint{1.689288in}{0.389185in}}%
\pgfpathlineto{\pgfqpoint{1.701949in}{0.382868in}}%
\pgfpathlineto{\pgfqpoint{1.714610in}{0.381045in}}%
\pgfpathlineto{\pgfqpoint{1.727271in}{0.383874in}}%
\pgfpathlineto{\pgfqpoint{1.739932in}{0.381881in}}%
\pgfpathlineto{\pgfqpoint{1.752593in}{0.380591in}}%
\pgfpathlineto{\pgfqpoint{1.765254in}{0.380635in}}%
\pgfpathlineto{\pgfqpoint{1.777915in}{0.376639in}}%
\pgfpathlineto{\pgfqpoint{1.790577in}{0.376908in}}%
\pgfpathlineto{\pgfqpoint{1.803238in}{0.379839in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.549791in}{0.361321in}}{\pgfqpoint{1.253447in}{1.132500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.549791in}{0.363468in}}%
\pgfpathlineto{\pgfqpoint{0.562452in}{0.363138in}}%
\pgfpathlineto{\pgfqpoint{0.575113in}{0.363071in}}%
\pgfpathlineto{\pgfqpoint{0.587774in}{0.363004in}}%
\pgfpathlineto{\pgfqpoint{0.600435in}{0.363012in}}%
\pgfpathlineto{\pgfqpoint{0.613096in}{0.363126in}}%
\pgfpathlineto{\pgfqpoint{0.625757in}{0.363187in}}%
\pgfpathlineto{\pgfqpoint{0.638419in}{0.363355in}}%
\pgfpathlineto{\pgfqpoint{0.651080in}{0.363577in}}%
\pgfpathlineto{\pgfqpoint{0.663741in}{0.363907in}}%
\pgfpathlineto{\pgfqpoint{0.676402in}{0.364028in}}%
\pgfpathlineto{\pgfqpoint{0.689063in}{0.364036in}}%
\pgfpathlineto{\pgfqpoint{0.701724in}{0.364554in}}%
\pgfpathlineto{\pgfqpoint{0.714385in}{0.364361in}}%
\pgfpathlineto{\pgfqpoint{0.727046in}{0.364549in}}%
\pgfpathlineto{\pgfqpoint{0.739707in}{0.364722in}}%
\pgfpathlineto{\pgfqpoint{0.752368in}{0.364886in}}%
\pgfpathlineto{\pgfqpoint{0.765029in}{0.366004in}}%
\pgfpathlineto{\pgfqpoint{0.777690in}{0.366615in}}%
\pgfpathlineto{\pgfqpoint{0.790351in}{0.367178in}}%
\pgfpathlineto{\pgfqpoint{0.803013in}{0.367456in}}%
\pgfpathlineto{\pgfqpoint{0.815674in}{0.368812in}}%
\pgfpathlineto{\pgfqpoint{0.828335in}{0.370060in}}%
\pgfpathlineto{\pgfqpoint{0.840996in}{0.371974in}}%
\pgfpathlineto{\pgfqpoint{0.853657in}{0.372437in}}%
\pgfpathlineto{\pgfqpoint{0.866318in}{0.372198in}}%
\pgfpathlineto{\pgfqpoint{0.878979in}{0.372544in}}%
\pgfpathlineto{\pgfqpoint{0.891640in}{0.372547in}}%
\pgfpathlineto{\pgfqpoint{0.904301in}{0.373547in}}%
\pgfpathlineto{\pgfqpoint{0.916962in}{0.375710in}}%
\pgfpathlineto{\pgfqpoint{0.929623in}{0.376074in}}%
\pgfpathlineto{\pgfqpoint{0.942284in}{0.376581in}}%
\pgfpathlineto{\pgfqpoint{0.954945in}{0.375919in}}%
\pgfpathlineto{\pgfqpoint{0.967607in}{0.380588in}}%
\pgfpathlineto{\pgfqpoint{0.980268in}{0.381162in}}%
\pgfpathlineto{\pgfqpoint{0.992929in}{0.381035in}}%
\pgfpathlineto{\pgfqpoint{1.005590in}{0.383800in}}%
\pgfpathlineto{\pgfqpoint{1.018251in}{0.385500in}}%
\pgfpathlineto{\pgfqpoint{1.030912in}{0.391030in}}%
\pgfpathlineto{\pgfqpoint{1.043573in}{0.391165in}}%
\pgfpathlineto{\pgfqpoint{1.056234in}{0.394662in}}%
\pgfpathlineto{\pgfqpoint{1.068895in}{0.400619in}}%
\pgfpathlineto{\pgfqpoint{1.081556in}{0.406792in}}%
\pgfpathlineto{\pgfqpoint{1.094217in}{0.408168in}}%
\pgfpathlineto{\pgfqpoint{1.106878in}{0.406711in}}%
\pgfpathlineto{\pgfqpoint{1.119539in}{0.424624in}}%
\pgfpathlineto{\pgfqpoint{1.132201in}{0.435776in}}%
\pgfpathlineto{\pgfqpoint{1.144862in}{0.443887in}}%
\pgfpathlineto{\pgfqpoint{1.157523in}{0.458999in}}%
\pgfpathlineto{\pgfqpoint{1.170184in}{0.456288in}}%
\pgfpathlineto{\pgfqpoint{1.182845in}{0.460934in}}%
\pgfpathlineto{\pgfqpoint{1.195506in}{0.496336in}}%
\pgfpathlineto{\pgfqpoint{1.208167in}{0.468803in}}%
\pgfpathlineto{\pgfqpoint{1.220828in}{0.488807in}}%
\pgfpathlineto{\pgfqpoint{1.233489in}{0.475065in}}%
\pgfpathlineto{\pgfqpoint{1.246150in}{0.501316in}}%
\pgfpathlineto{\pgfqpoint{1.258811in}{0.527150in}}%
\pgfpathlineto{\pgfqpoint{1.271472in}{0.523392in}}%
\pgfpathlineto{\pgfqpoint{1.284133in}{0.549663in}}%
\pgfpathlineto{\pgfqpoint{1.296795in}{0.612557in}}%
\pgfpathlineto{\pgfqpoint{1.309456in}{0.538721in}}%
\pgfpathlineto{\pgfqpoint{1.322117in}{0.590319in}}%
\pgfpathlineto{\pgfqpoint{1.334778in}{0.635972in}}%
\pgfpathlineto{\pgfqpoint{1.347439in}{0.615337in}}%
\pgfpathlineto{\pgfqpoint{1.360100in}{0.634959in}}%
\pgfpathlineto{\pgfqpoint{1.372761in}{0.638960in}}%
\pgfpathlineto{\pgfqpoint{1.385422in}{0.703216in}}%
\pgfpathlineto{\pgfqpoint{1.398083in}{0.800365in}}%
\pgfpathlineto{\pgfqpoint{1.410744in}{0.730334in}}%
\pgfpathlineto{\pgfqpoint{1.423405in}{0.739582in}}%
\pgfpathlineto{\pgfqpoint{1.436066in}{0.775008in}}%
\pgfpathlineto{\pgfqpoint{1.448727in}{0.812327in}}%
\pgfpathlineto{\pgfqpoint{1.461389in}{0.750109in}}%
\pgfpathlineto{\pgfqpoint{1.474050in}{0.846484in}}%
\pgfpathlineto{\pgfqpoint{1.486711in}{0.910687in}}%
\pgfpathlineto{\pgfqpoint{1.499372in}{0.878326in}}%
\pgfpathlineto{\pgfqpoint{1.512033in}{0.886056in}}%
\pgfpathlineto{\pgfqpoint{1.524694in}{1.065681in}}%
\pgfpathlineto{\pgfqpoint{1.537355in}{0.929103in}}%
\pgfpathlineto{\pgfqpoint{1.550016in}{0.936273in}}%
\pgfpathlineto{\pgfqpoint{1.562677in}{0.867488in}}%
\pgfpathlineto{\pgfqpoint{1.575338in}{0.923661in}}%
\pgfpathlineto{\pgfqpoint{1.587999in}{0.913858in}}%
\pgfpathlineto{\pgfqpoint{1.600660in}{0.976130in}}%
\pgfpathlineto{\pgfqpoint{1.613321in}{1.048293in}}%
\pgfpathlineto{\pgfqpoint{1.625983in}{1.102342in}}%
\pgfpathlineto{\pgfqpoint{1.638644in}{1.013130in}}%
\pgfpathlineto{\pgfqpoint{1.651305in}{0.885243in}}%
\pgfpathlineto{\pgfqpoint{1.663966in}{0.890558in}}%
\pgfpathlineto{\pgfqpoint{1.676627in}{0.811278in}}%
\pgfpathlineto{\pgfqpoint{1.689288in}{0.818324in}}%
\pgfpathlineto{\pgfqpoint{1.701949in}{0.711394in}}%
\pgfpathlineto{\pgfqpoint{1.714610in}{0.702597in}}%
\pgfpathlineto{\pgfqpoint{1.727271in}{0.643001in}}%
\pgfpathlineto{\pgfqpoint{1.739932in}{0.610509in}}%
\pgfpathlineto{\pgfqpoint{1.752593in}{0.562159in}}%
\pgfpathlineto{\pgfqpoint{1.765254in}{0.580204in}}%
\pgfpathlineto{\pgfqpoint{1.777915in}{0.499374in}}%
\pgfpathlineto{\pgfqpoint{1.790577in}{0.448189in}}%
\pgfpathlineto{\pgfqpoint{1.803238in}{0.417083in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.549791in}{0.361321in}}{\pgfqpoint{1.253447in}{1.132500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.549791in}{0.399531in}}%
\pgfpathlineto{\pgfqpoint{0.562452in}{0.401460in}}%
\pgfpathlineto{\pgfqpoint{0.575113in}{0.405814in}}%
\pgfpathlineto{\pgfqpoint{0.587774in}{0.408304in}}%
\pgfpathlineto{\pgfqpoint{0.600435in}{0.405755in}}%
\pgfpathlineto{\pgfqpoint{0.613096in}{0.415604in}}%
\pgfpathlineto{\pgfqpoint{0.625757in}{0.415198in}}%
\pgfpathlineto{\pgfqpoint{0.638419in}{0.423576in}}%
\pgfpathlineto{\pgfqpoint{0.651080in}{0.428257in}}%
\pgfpathlineto{\pgfqpoint{0.663741in}{0.440772in}}%
\pgfpathlineto{\pgfqpoint{0.676402in}{0.448584in}}%
\pgfpathlineto{\pgfqpoint{0.689063in}{0.458848in}}%
\pgfpathlineto{\pgfqpoint{0.701724in}{0.464313in}}%
\pgfpathlineto{\pgfqpoint{0.714385in}{0.479054in}}%
\pgfpathlineto{\pgfqpoint{0.727046in}{0.481211in}}%
\pgfpathlineto{\pgfqpoint{0.739707in}{0.480786in}}%
\pgfpathlineto{\pgfqpoint{0.752368in}{0.482660in}}%
\pgfpathlineto{\pgfqpoint{0.765029in}{0.484355in}}%
\pgfpathlineto{\pgfqpoint{0.777690in}{0.509685in}}%
\pgfpathlineto{\pgfqpoint{0.790351in}{0.525022in}}%
\pgfpathlineto{\pgfqpoint{0.803013in}{0.521611in}}%
\pgfpathlineto{\pgfqpoint{0.815674in}{0.554993in}}%
\pgfpathlineto{\pgfqpoint{0.828335in}{0.560555in}}%
\pgfpathlineto{\pgfqpoint{0.840996in}{0.573866in}}%
\pgfpathlineto{\pgfqpoint{0.853657in}{0.569336in}}%
\pgfpathlineto{\pgfqpoint{0.866318in}{0.532604in}}%
\pgfpathlineto{\pgfqpoint{0.878979in}{0.526991in}}%
\pgfpathlineto{\pgfqpoint{0.891640in}{0.505729in}}%
\pgfpathlineto{\pgfqpoint{0.904301in}{0.560346in}}%
\pgfpathlineto{\pgfqpoint{0.916962in}{0.566822in}}%
\pgfpathlineto{\pgfqpoint{0.929623in}{0.543963in}}%
\pgfpathlineto{\pgfqpoint{0.942284in}{0.553548in}}%
\pgfpathlineto{\pgfqpoint{0.954945in}{0.550724in}}%
\pgfpathlineto{\pgfqpoint{0.967607in}{0.584769in}}%
\pgfpathlineto{\pgfqpoint{0.980268in}{0.627787in}}%
\pgfpathlineto{\pgfqpoint{0.992929in}{0.598841in}}%
\pgfpathlineto{\pgfqpoint{1.005590in}{0.592008in}}%
\pgfpathlineto{\pgfqpoint{1.018251in}{0.645127in}}%
\pgfpathlineto{\pgfqpoint{1.030912in}{0.644849in}}%
\pgfpathlineto{\pgfqpoint{1.043573in}{0.647597in}}%
\pgfpathlineto{\pgfqpoint{1.056234in}{0.625305in}}%
\pgfpathlineto{\pgfqpoint{1.068895in}{0.619922in}}%
\pgfpathlineto{\pgfqpoint{1.081556in}{0.644320in}}%
\pgfpathlineto{\pgfqpoint{1.094217in}{0.636290in}}%
\pgfpathlineto{\pgfqpoint{1.106878in}{0.664782in}}%
\pgfpathlineto{\pgfqpoint{1.119539in}{0.621983in}}%
\pgfpathlineto{\pgfqpoint{1.132201in}{0.666336in}}%
\pgfpathlineto{\pgfqpoint{1.144862in}{0.648128in}}%
\pgfpathlineto{\pgfqpoint{1.157523in}{0.672950in}}%
\pgfpathlineto{\pgfqpoint{1.170184in}{0.677017in}}%
\pgfpathlineto{\pgfqpoint{1.182845in}{0.665989in}}%
\pgfpathlineto{\pgfqpoint{1.195506in}{0.696143in}}%
\pgfpathlineto{\pgfqpoint{1.208167in}{0.637828in}}%
\pgfpathlineto{\pgfqpoint{1.220828in}{0.680413in}}%
\pgfpathlineto{\pgfqpoint{1.233489in}{0.654745in}}%
\pgfpathlineto{\pgfqpoint{1.246150in}{0.713555in}}%
\pgfpathlineto{\pgfqpoint{1.258811in}{0.692858in}}%
\pgfpathlineto{\pgfqpoint{1.271472in}{0.667887in}}%
\pgfpathlineto{\pgfqpoint{1.284133in}{0.649378in}}%
\pgfpathlineto{\pgfqpoint{1.296795in}{0.661842in}}%
\pgfpathlineto{\pgfqpoint{1.309456in}{0.622521in}}%
\pgfpathlineto{\pgfqpoint{1.322117in}{0.617968in}}%
\pgfpathlineto{\pgfqpoint{1.334778in}{0.598511in}}%
\pgfpathlineto{\pgfqpoint{1.347439in}{0.605785in}}%
\pgfpathlineto{\pgfqpoint{1.360100in}{0.610664in}}%
\pgfpathlineto{\pgfqpoint{1.372761in}{0.601883in}}%
\pgfpathlineto{\pgfqpoint{1.385422in}{0.639554in}}%
\pgfpathlineto{\pgfqpoint{1.398083in}{0.613066in}}%
\pgfpathlineto{\pgfqpoint{1.410744in}{0.623688in}}%
\pgfpathlineto{\pgfqpoint{1.423405in}{0.618032in}}%
\pgfpathlineto{\pgfqpoint{1.436066in}{0.601101in}}%
\pgfpathlineto{\pgfqpoint{1.448727in}{0.572126in}}%
\pgfpathlineto{\pgfqpoint{1.461389in}{0.568068in}}%
\pgfpathlineto{\pgfqpoint{1.474050in}{0.586595in}}%
\pgfpathlineto{\pgfqpoint{1.486711in}{0.577739in}}%
\pgfpathlineto{\pgfqpoint{1.499372in}{0.548515in}}%
\pgfpathlineto{\pgfqpoint{1.512033in}{0.568705in}}%
\pgfpathlineto{\pgfqpoint{1.524694in}{0.577771in}}%
\pgfpathlineto{\pgfqpoint{1.537355in}{0.531868in}}%
\pgfpathlineto{\pgfqpoint{1.550016in}{0.520594in}}%
\pgfpathlineto{\pgfqpoint{1.562677in}{0.536748in}}%
\pgfpathlineto{\pgfqpoint{1.575338in}{0.538971in}}%
\pgfpathlineto{\pgfqpoint{1.587999in}{0.538438in}}%
\pgfpathlineto{\pgfqpoint{1.600660in}{0.536918in}}%
\pgfpathlineto{\pgfqpoint{1.613321in}{0.531701in}}%
\pgfpathlineto{\pgfqpoint{1.625983in}{0.512961in}}%
\pgfpathlineto{\pgfqpoint{1.638644in}{0.504781in}}%
\pgfpathlineto{\pgfqpoint{1.651305in}{0.517486in}}%
\pgfpathlineto{\pgfqpoint{1.663966in}{0.500297in}}%
\pgfpathlineto{\pgfqpoint{1.676627in}{0.488697in}}%
\pgfpathlineto{\pgfqpoint{1.689288in}{0.495939in}}%
\pgfpathlineto{\pgfqpoint{1.701949in}{0.451069in}}%
\pgfpathlineto{\pgfqpoint{1.714610in}{0.459032in}}%
\pgfpathlineto{\pgfqpoint{1.727271in}{0.455760in}}%
\pgfpathlineto{\pgfqpoint{1.739932in}{0.437851in}}%
\pgfpathlineto{\pgfqpoint{1.752593in}{0.433580in}}%
\pgfpathlineto{\pgfqpoint{1.765254in}{0.429769in}}%
\pgfpathlineto{\pgfqpoint{1.777915in}{0.410092in}}%
\pgfpathlineto{\pgfqpoint{1.790577in}{0.404490in}}%
\pgfpathlineto{\pgfqpoint{1.803238in}{0.399237in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.549791in}{0.361321in}}{\pgfqpoint{1.253447in}{1.132500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.549791in}{0.367595in}}%
\pgfpathlineto{\pgfqpoint{0.562452in}{0.367899in}}%
\pgfpathlineto{\pgfqpoint{0.575113in}{0.368174in}}%
\pgfpathlineto{\pgfqpoint{0.587774in}{0.367586in}}%
\pgfpathlineto{\pgfqpoint{0.600435in}{0.368051in}}%
\pgfpathlineto{\pgfqpoint{0.613096in}{0.369193in}}%
\pgfpathlineto{\pgfqpoint{0.625757in}{0.369464in}}%
\pgfpathlineto{\pgfqpoint{0.638419in}{0.370797in}}%
\pgfpathlineto{\pgfqpoint{0.651080in}{0.371860in}}%
\pgfpathlineto{\pgfqpoint{0.663741in}{0.373221in}}%
\pgfpathlineto{\pgfqpoint{0.676402in}{0.374456in}}%
\pgfpathlineto{\pgfqpoint{0.689063in}{0.375242in}}%
\pgfpathlineto{\pgfqpoint{0.701724in}{0.376515in}}%
\pgfpathlineto{\pgfqpoint{0.714385in}{0.378933in}}%
\pgfpathlineto{\pgfqpoint{0.727046in}{0.379376in}}%
\pgfpathlineto{\pgfqpoint{0.739707in}{0.382311in}}%
\pgfpathlineto{\pgfqpoint{0.752368in}{0.380985in}}%
\pgfpathlineto{\pgfqpoint{0.765029in}{0.383209in}}%
\pgfpathlineto{\pgfqpoint{0.777690in}{0.383684in}}%
\pgfpathlineto{\pgfqpoint{0.790351in}{0.383780in}}%
\pgfpathlineto{\pgfqpoint{0.803013in}{0.385036in}}%
\pgfpathlineto{\pgfqpoint{0.815674in}{0.387234in}}%
\pgfpathlineto{\pgfqpoint{0.828335in}{0.389493in}}%
\pgfpathlineto{\pgfqpoint{0.840996in}{0.389404in}}%
\pgfpathlineto{\pgfqpoint{0.853657in}{0.391719in}}%
\pgfpathlineto{\pgfqpoint{0.866318in}{0.392363in}}%
\pgfpathlineto{\pgfqpoint{0.878979in}{0.398075in}}%
\pgfpathlineto{\pgfqpoint{0.891640in}{0.396482in}}%
\pgfpathlineto{\pgfqpoint{0.904301in}{0.399519in}}%
\pgfpathlineto{\pgfqpoint{0.916962in}{0.400623in}}%
\pgfpathlineto{\pgfqpoint{0.929623in}{0.404965in}}%
\pgfpathlineto{\pgfqpoint{0.942284in}{0.406034in}}%
\pgfpathlineto{\pgfqpoint{0.954945in}{0.404054in}}%
\pgfpathlineto{\pgfqpoint{0.967607in}{0.411210in}}%
\pgfpathlineto{\pgfqpoint{0.980268in}{0.415401in}}%
\pgfpathlineto{\pgfqpoint{0.992929in}{0.423606in}}%
\pgfpathlineto{\pgfqpoint{1.005590in}{0.427109in}}%
\pgfpathlineto{\pgfqpoint{1.018251in}{0.423363in}}%
\pgfpathlineto{\pgfqpoint{1.030912in}{0.427916in}}%
\pgfpathlineto{\pgfqpoint{1.043573in}{0.428348in}}%
\pgfpathlineto{\pgfqpoint{1.056234in}{0.437623in}}%
\pgfpathlineto{\pgfqpoint{1.068895in}{0.434485in}}%
\pgfpathlineto{\pgfqpoint{1.081556in}{0.445300in}}%
\pgfpathlineto{\pgfqpoint{1.094217in}{0.452842in}}%
\pgfpathlineto{\pgfqpoint{1.106878in}{0.468555in}}%
\pgfpathlineto{\pgfqpoint{1.119539in}{0.474998in}}%
\pgfpathlineto{\pgfqpoint{1.132201in}{0.487546in}}%
\pgfpathlineto{\pgfqpoint{1.144862in}{0.484433in}}%
\pgfpathlineto{\pgfqpoint{1.157523in}{0.505041in}}%
\pgfpathlineto{\pgfqpoint{1.170184in}{0.492260in}}%
\pgfpathlineto{\pgfqpoint{1.182845in}{0.487788in}}%
\pgfpathlineto{\pgfqpoint{1.195506in}{0.502579in}}%
\pgfpathlineto{\pgfqpoint{1.208167in}{0.491013in}}%
\pgfpathlineto{\pgfqpoint{1.220828in}{0.514277in}}%
\pgfpathlineto{\pgfqpoint{1.233489in}{0.493111in}}%
\pgfpathlineto{\pgfqpoint{1.246150in}{0.497584in}}%
\pgfpathlineto{\pgfqpoint{1.258811in}{0.521547in}}%
\pgfpathlineto{\pgfqpoint{1.271472in}{0.517207in}}%
\pgfpathlineto{\pgfqpoint{1.284133in}{0.537689in}}%
\pgfpathlineto{\pgfqpoint{1.296795in}{0.574592in}}%
\pgfpathlineto{\pgfqpoint{1.309456in}{0.534599in}}%
\pgfpathlineto{\pgfqpoint{1.322117in}{0.544181in}}%
\pgfpathlineto{\pgfqpoint{1.334778in}{0.572515in}}%
\pgfpathlineto{\pgfqpoint{1.347439in}{0.567199in}}%
\pgfpathlineto{\pgfqpoint{1.360100in}{0.576221in}}%
\pgfpathlineto{\pgfqpoint{1.372761in}{0.594562in}}%
\pgfpathlineto{\pgfqpoint{1.385422in}{0.616128in}}%
\pgfpathlineto{\pgfqpoint{1.398083in}{0.621615in}}%
\pgfpathlineto{\pgfqpoint{1.410744in}{0.617765in}}%
\pgfpathlineto{\pgfqpoint{1.423405in}{0.613970in}}%
\pgfpathlineto{\pgfqpoint{1.436066in}{0.634835in}}%
\pgfpathlineto{\pgfqpoint{1.448727in}{0.612154in}}%
\pgfpathlineto{\pgfqpoint{1.461389in}{0.580108in}}%
\pgfpathlineto{\pgfqpoint{1.474050in}{0.632355in}}%
\pgfpathlineto{\pgfqpoint{1.486711in}{0.659866in}}%
\pgfpathlineto{\pgfqpoint{1.499372in}{0.640104in}}%
\pgfpathlineto{\pgfqpoint{1.512033in}{0.686064in}}%
\pgfpathlineto{\pgfqpoint{1.524694in}{0.700127in}}%
\pgfpathlineto{\pgfqpoint{1.537355in}{0.671165in}}%
\pgfpathlineto{\pgfqpoint{1.550016in}{0.728974in}}%
\pgfpathlineto{\pgfqpoint{1.562677in}{0.737004in}}%
\pgfpathlineto{\pgfqpoint{1.575338in}{0.772921in}}%
\pgfpathlineto{\pgfqpoint{1.587999in}{0.723931in}}%
\pgfpathlineto{\pgfqpoint{1.600660in}{0.767812in}}%
\pgfpathlineto{\pgfqpoint{1.613321in}{0.771138in}}%
\pgfpathlineto{\pgfqpoint{1.625983in}{0.791127in}}%
\pgfpathlineto{\pgfqpoint{1.638644in}{0.752581in}}%
\pgfpathlineto{\pgfqpoint{1.651305in}{0.808710in}}%
\pgfpathlineto{\pgfqpoint{1.663966in}{0.818405in}}%
\pgfpathlineto{\pgfqpoint{1.676627in}{0.766709in}}%
\pgfpathlineto{\pgfqpoint{1.689288in}{0.828195in}}%
\pgfpathlineto{\pgfqpoint{1.701949in}{0.788102in}}%
\pgfpathlineto{\pgfqpoint{1.714610in}{0.889168in}}%
\pgfpathlineto{\pgfqpoint{1.727271in}{0.856188in}}%
\pgfpathlineto{\pgfqpoint{1.739932in}{0.845169in}}%
\pgfpathlineto{\pgfqpoint{1.752593in}{0.864358in}}%
\pgfpathlineto{\pgfqpoint{1.765254in}{0.918408in}}%
\pgfpathlineto{\pgfqpoint{1.777915in}{0.902530in}}%
\pgfpathlineto{\pgfqpoint{1.790577in}{1.145657in}}%
\pgfpathlineto{\pgfqpoint{1.803238in}{1.439727in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.549791in}{0.361321in}}%
\pgfpathlineto{\pgfqpoint{0.549791in}{1.493821in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.803238in}{0.361321in}}%
\pgfpathlineto{\pgfqpoint{1.803238in}{1.493821in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.549791in}{0.361321in}}%
\pgfpathlineto{\pgfqpoint{1.803238in}{0.361321in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.549791in}{1.493821in}}%
\pgfpathlineto{\pgfqpoint{1.803238in}{1.493821in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.176514in,y=1.577154in,,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Hemoglobin}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.014612in}{0.361321in}}%
\pgfpathlineto{\pgfqpoint{3.268059in}{0.361321in}}%
\pgfpathlineto{\pgfqpoint{3.268059in}{1.493821in}}%
\pgfpathlineto{\pgfqpoint{2.014612in}{1.493821in}}%
\pgfpathlineto{\pgfqpoint{2.014612in}{0.361321in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.141223in,y=0.312710in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Low}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.128787in,y=0.312710in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}High}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.014612in}{0.361321in}}{\pgfqpoint{1.253447in}{1.132500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.014612in}{0.550071in}}%
\pgfpathlineto{\pgfqpoint{3.268059in}{0.550071in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.014612in}{0.361321in}}{\pgfqpoint{1.253447in}{1.132500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.014612in}{0.738821in}}%
\pgfpathlineto{\pgfqpoint{3.268059in}{0.738821in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.014612in}{0.361321in}}{\pgfqpoint{1.253447in}{1.132500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.014612in}{0.927571in}}%
\pgfpathlineto{\pgfqpoint{3.268059in}{0.927571in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.014612in}{0.361321in}}{\pgfqpoint{1.253447in}{1.132500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.014612in}{1.116321in}}%
\pgfpathlineto{\pgfqpoint{3.268059in}{1.116321in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.014612in}{0.361321in}}{\pgfqpoint{1.253447in}{1.132500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.014612in}{1.305071in}}%
\pgfpathlineto{\pgfqpoint{3.268059in}{1.305071in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.014612in}{0.361321in}}{\pgfqpoint{1.253447in}{1.132500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.014612in}{0.361321in}}{\pgfqpoint{1.253447in}{1.132500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.014612in}{0.361321in}}{\pgfqpoint{1.253447in}{1.132500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.014612in}{0.361321in}}{\pgfqpoint{1.253447in}{1.132500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.723633in}{0.361321in}}%
\pgfpathlineto{\pgfqpoint{2.723633in}{1.493821in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.014612in}{0.361321in}}{\pgfqpoint{1.253447in}{1.132500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.014612in}{0.361579in}}%
\pgfpathlineto{\pgfqpoint{2.027273in}{0.361594in}}%
\pgfpathlineto{\pgfqpoint{2.039935in}{0.361597in}}%
\pgfpathlineto{\pgfqpoint{2.052596in}{0.361621in}}%
\pgfpathlineto{\pgfqpoint{2.065257in}{0.361644in}}%
\pgfpathlineto{\pgfqpoint{2.077918in}{0.361663in}}%
\pgfpathlineto{\pgfqpoint{2.090579in}{0.361686in}}%
\pgfpathlineto{\pgfqpoint{2.103240in}{0.361724in}}%
\pgfpathlineto{\pgfqpoint{2.115901in}{0.361758in}}%
\pgfpathlineto{\pgfqpoint{2.128562in}{0.361787in}}%
\pgfpathlineto{\pgfqpoint{2.141223in}{0.361821in}}%
\pgfpathlineto{\pgfqpoint{2.153884in}{0.361848in}}%
\pgfpathlineto{\pgfqpoint{2.166545in}{0.361921in}}%
\pgfpathlineto{\pgfqpoint{2.179206in}{0.361998in}}%
\pgfpathlineto{\pgfqpoint{2.191867in}{0.362057in}}%
\pgfpathlineto{\pgfqpoint{2.204529in}{0.362114in}}%
\pgfpathlineto{\pgfqpoint{2.217190in}{0.362162in}}%
\pgfpathlineto{\pgfqpoint{2.229851in}{0.362296in}}%
\pgfpathlineto{\pgfqpoint{2.242512in}{0.362401in}}%
\pgfpathlineto{\pgfqpoint{2.255173in}{0.362477in}}%
\pgfpathlineto{\pgfqpoint{2.267834in}{0.362604in}}%
\pgfpathlineto{\pgfqpoint{2.280495in}{0.362932in}}%
\pgfpathlineto{\pgfqpoint{2.293156in}{0.362873in}}%
\pgfpathlineto{\pgfqpoint{2.305817in}{0.363071in}}%
\pgfpathlineto{\pgfqpoint{2.318478in}{0.363406in}}%
\pgfpathlineto{\pgfqpoint{2.331139in}{0.363440in}}%
\pgfpathlineto{\pgfqpoint{2.343800in}{0.363572in}}%
\pgfpathlineto{\pgfqpoint{2.356461in}{0.363800in}}%
\pgfpathlineto{\pgfqpoint{2.369123in}{0.364018in}}%
\pgfpathlineto{\pgfqpoint{2.381784in}{0.364118in}}%
\pgfpathlineto{\pgfqpoint{2.394445in}{0.364755in}}%
\pgfpathlineto{\pgfqpoint{2.407106in}{0.364934in}}%
\pgfpathlineto{\pgfqpoint{2.419767in}{0.364826in}}%
\pgfpathlineto{\pgfqpoint{2.432428in}{0.365539in}}%
\pgfpathlineto{\pgfqpoint{2.445089in}{0.366039in}}%
\pgfpathlineto{\pgfqpoint{2.457750in}{0.366062in}}%
\pgfpathlineto{\pgfqpoint{2.470411in}{0.366337in}}%
\pgfpathlineto{\pgfqpoint{2.483072in}{0.367209in}}%
\pgfpathlineto{\pgfqpoint{2.495733in}{0.367683in}}%
\pgfpathlineto{\pgfqpoint{2.508394in}{0.367788in}}%
\pgfpathlineto{\pgfqpoint{2.521055in}{0.368806in}}%
\pgfpathlineto{\pgfqpoint{2.533717in}{0.371360in}}%
\pgfpathlineto{\pgfqpoint{2.546378in}{0.373255in}}%
\pgfpathlineto{\pgfqpoint{2.559039in}{0.374223in}}%
\pgfpathlineto{\pgfqpoint{2.571700in}{0.375341in}}%
\pgfpathlineto{\pgfqpoint{2.584361in}{0.376089in}}%
\pgfpathlineto{\pgfqpoint{2.597022in}{0.376246in}}%
\pgfpathlineto{\pgfqpoint{2.609683in}{0.376669in}}%
\pgfpathlineto{\pgfqpoint{2.622344in}{0.377369in}}%
\pgfpathlineto{\pgfqpoint{2.635005in}{0.381179in}}%
\pgfpathlineto{\pgfqpoint{2.647666in}{0.381393in}}%
\pgfpathlineto{\pgfqpoint{2.660327in}{0.381039in}}%
\pgfpathlineto{\pgfqpoint{2.672988in}{0.383725in}}%
\pgfpathlineto{\pgfqpoint{2.685649in}{0.381685in}}%
\pgfpathlineto{\pgfqpoint{2.698311in}{0.383373in}}%
\pgfpathlineto{\pgfqpoint{2.710972in}{0.388148in}}%
\pgfpathlineto{\pgfqpoint{2.723633in}{0.392694in}}%
\pgfpathlineto{\pgfqpoint{2.736294in}{0.396293in}}%
\pgfpathlineto{\pgfqpoint{2.748955in}{0.401065in}}%
\pgfpathlineto{\pgfqpoint{2.761616in}{0.402435in}}%
\pgfpathlineto{\pgfqpoint{2.774277in}{0.407365in}}%
\pgfpathlineto{\pgfqpoint{2.786938in}{0.417872in}}%
\pgfpathlineto{\pgfqpoint{2.799599in}{0.423331in}}%
\pgfpathlineto{\pgfqpoint{2.812260in}{0.423346in}}%
\pgfpathlineto{\pgfqpoint{2.824921in}{0.438363in}}%
\pgfpathlineto{\pgfqpoint{2.837582in}{0.436784in}}%
\pgfpathlineto{\pgfqpoint{2.850243in}{0.451051in}}%
\pgfpathlineto{\pgfqpoint{2.862905in}{0.462645in}}%
\pgfpathlineto{\pgfqpoint{2.875566in}{0.456092in}}%
\pgfpathlineto{\pgfqpoint{2.888227in}{0.471554in}}%
\pgfpathlineto{\pgfqpoint{2.900888in}{0.481186in}}%
\pgfpathlineto{\pgfqpoint{2.913549in}{0.482561in}}%
\pgfpathlineto{\pgfqpoint{2.926210in}{0.491475in}}%
\pgfpathlineto{\pgfqpoint{2.938871in}{0.482284in}}%
\pgfpathlineto{\pgfqpoint{2.951532in}{0.514267in}}%
\pgfpathlineto{\pgfqpoint{2.964193in}{0.528958in}}%
\pgfpathlineto{\pgfqpoint{2.976854in}{0.514512in}}%
\pgfpathlineto{\pgfqpoint{2.989515in}{0.519113in}}%
\pgfpathlineto{\pgfqpoint{3.002176in}{0.527223in}}%
\pgfpathlineto{\pgfqpoint{3.014837in}{0.561338in}}%
\pgfpathlineto{\pgfqpoint{3.027499in}{0.579121in}}%
\pgfpathlineto{\pgfqpoint{3.040160in}{0.602724in}}%
\pgfpathlineto{\pgfqpoint{3.052821in}{0.636255in}}%
\pgfpathlineto{\pgfqpoint{3.065482in}{0.717981in}}%
\pgfpathlineto{\pgfqpoint{3.078143in}{0.769129in}}%
\pgfpathlineto{\pgfqpoint{3.090804in}{0.776495in}}%
\pgfpathlineto{\pgfqpoint{3.103465in}{0.793988in}}%
\pgfpathlineto{\pgfqpoint{3.116126in}{1.008743in}}%
\pgfpathlineto{\pgfqpoint{3.128787in}{0.925131in}}%
\pgfpathlineto{\pgfqpoint{3.141448in}{0.996673in}}%
\pgfpathlineto{\pgfqpoint{3.154109in}{0.934893in}}%
\pgfpathlineto{\pgfqpoint{3.166770in}{1.100596in}}%
\pgfpathlineto{\pgfqpoint{3.179431in}{1.294526in}}%
\pgfpathlineto{\pgfqpoint{3.191284in}{1.503821in}}%
\pgfpathmoveto{\pgfqpoint{3.214844in}{1.503821in}}%
\pgfpathlineto{\pgfqpoint{3.217415in}{1.444402in}}%
\pgfpathlineto{\pgfqpoint{3.220244in}{1.503821in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.014612in}{0.361321in}}{\pgfqpoint{1.253447in}{1.132500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.014612in}{1.386693in}}%
\pgfpathlineto{\pgfqpoint{2.027273in}{1.466691in}}%
\pgfpathlineto{\pgfqpoint{2.039935in}{1.342139in}}%
\pgfpathlineto{\pgfqpoint{2.052596in}{1.396389in}}%
\pgfpathlineto{\pgfqpoint{2.065257in}{1.436829in}}%
\pgfpathlineto{\pgfqpoint{2.077918in}{1.362592in}}%
\pgfpathlineto{\pgfqpoint{2.090579in}{1.199362in}}%
\pgfpathlineto{\pgfqpoint{2.103240in}{1.276629in}}%
\pgfpathlineto{\pgfqpoint{2.115901in}{1.182654in}}%
\pgfpathlineto{\pgfqpoint{2.128562in}{1.146715in}}%
\pgfpathlineto{\pgfqpoint{2.141223in}{1.027875in}}%
\pgfpathlineto{\pgfqpoint{2.153884in}{0.982039in}}%
\pgfpathlineto{\pgfqpoint{2.166545in}{1.029120in}}%
\pgfpathlineto{\pgfqpoint{2.179206in}{1.023284in}}%
\pgfpathlineto{\pgfqpoint{2.191867in}{0.906053in}}%
\pgfpathlineto{\pgfqpoint{2.204529in}{0.912008in}}%
\pgfpathlineto{\pgfqpoint{2.217190in}{0.897397in}}%
\pgfpathlineto{\pgfqpoint{2.229851in}{0.822608in}}%
\pgfpathlineto{\pgfqpoint{2.242512in}{0.744992in}}%
\pgfpathlineto{\pgfqpoint{2.255173in}{0.701827in}}%
\pgfpathlineto{\pgfqpoint{2.267834in}{0.679293in}}%
\pgfpathlineto{\pgfqpoint{2.280495in}{0.639206in}}%
\pgfpathlineto{\pgfqpoint{2.293156in}{0.610653in}}%
\pgfpathlineto{\pgfqpoint{2.305817in}{0.585937in}}%
\pgfpathlineto{\pgfqpoint{2.318478in}{0.591890in}}%
\pgfpathlineto{\pgfqpoint{2.331139in}{0.559828in}}%
\pgfpathlineto{\pgfqpoint{2.343800in}{0.544254in}}%
\pgfpathlineto{\pgfqpoint{2.356461in}{0.538515in}}%
\pgfpathlineto{\pgfqpoint{2.369123in}{0.520793in}}%
\pgfpathlineto{\pgfqpoint{2.381784in}{0.494780in}}%
\pgfpathlineto{\pgfqpoint{2.394445in}{0.485820in}}%
\pgfpathlineto{\pgfqpoint{2.407106in}{0.476488in}}%
\pgfpathlineto{\pgfqpoint{2.419767in}{0.464194in}}%
\pgfpathlineto{\pgfqpoint{2.432428in}{0.449698in}}%
\pgfpathlineto{\pgfqpoint{2.445089in}{0.439799in}}%
\pgfpathlineto{\pgfqpoint{2.457750in}{0.436165in}}%
\pgfpathlineto{\pgfqpoint{2.470411in}{0.437376in}}%
\pgfpathlineto{\pgfqpoint{2.483072in}{0.427945in}}%
\pgfpathlineto{\pgfqpoint{2.495733in}{0.427296in}}%
\pgfpathlineto{\pgfqpoint{2.508394in}{0.418388in}}%
\pgfpathlineto{\pgfqpoint{2.521055in}{0.413986in}}%
\pgfpathlineto{\pgfqpoint{2.533717in}{0.414708in}}%
\pgfpathlineto{\pgfqpoint{2.546378in}{0.408111in}}%
\pgfpathlineto{\pgfqpoint{2.559039in}{0.406989in}}%
\pgfpathlineto{\pgfqpoint{2.571700in}{0.401593in}}%
\pgfpathlineto{\pgfqpoint{2.584361in}{0.398451in}}%
\pgfpathlineto{\pgfqpoint{2.597022in}{0.394759in}}%
\pgfpathlineto{\pgfqpoint{2.609683in}{0.394619in}}%
\pgfpathlineto{\pgfqpoint{2.622344in}{0.391194in}}%
\pgfpathlineto{\pgfqpoint{2.635005in}{0.389426in}}%
\pgfpathlineto{\pgfqpoint{2.647666in}{0.386050in}}%
\pgfpathlineto{\pgfqpoint{2.660327in}{0.385068in}}%
\pgfpathlineto{\pgfqpoint{2.672988in}{0.384655in}}%
\pgfpathlineto{\pgfqpoint{2.685649in}{0.382352in}}%
\pgfpathlineto{\pgfqpoint{2.698311in}{0.381496in}}%
\pgfpathlineto{\pgfqpoint{2.710972in}{0.380161in}}%
\pgfpathlineto{\pgfqpoint{2.723633in}{0.378599in}}%
\pgfpathlineto{\pgfqpoint{2.736294in}{0.378587in}}%
\pgfpathlineto{\pgfqpoint{2.748955in}{0.380261in}}%
\pgfpathlineto{\pgfqpoint{2.761616in}{0.377150in}}%
\pgfpathlineto{\pgfqpoint{2.774277in}{0.374925in}}%
\pgfpathlineto{\pgfqpoint{2.786938in}{0.374340in}}%
\pgfpathlineto{\pgfqpoint{2.799599in}{0.374032in}}%
\pgfpathlineto{\pgfqpoint{2.812260in}{0.373267in}}%
\pgfpathlineto{\pgfqpoint{2.824921in}{0.372665in}}%
\pgfpathlineto{\pgfqpoint{2.837582in}{0.372561in}}%
\pgfpathlineto{\pgfqpoint{2.850243in}{0.372492in}}%
\pgfpathlineto{\pgfqpoint{2.862905in}{0.371259in}}%
\pgfpathlineto{\pgfqpoint{2.875566in}{0.370681in}}%
\pgfpathlineto{\pgfqpoint{2.888227in}{0.370720in}}%
\pgfpathlineto{\pgfqpoint{2.900888in}{0.369876in}}%
\pgfpathlineto{\pgfqpoint{2.913549in}{0.369412in}}%
\pgfpathlineto{\pgfqpoint{2.926210in}{0.369480in}}%
\pgfpathlineto{\pgfqpoint{2.938871in}{0.368635in}}%
\pgfpathlineto{\pgfqpoint{2.951532in}{0.368743in}}%
\pgfpathlineto{\pgfqpoint{2.964193in}{0.368447in}}%
\pgfpathlineto{\pgfqpoint{2.976854in}{0.368311in}}%
\pgfpathlineto{\pgfqpoint{2.989515in}{0.367875in}}%
\pgfpathlineto{\pgfqpoint{3.002176in}{0.367410in}}%
\pgfpathlineto{\pgfqpoint{3.014837in}{0.367081in}}%
\pgfpathlineto{\pgfqpoint{3.027499in}{0.367056in}}%
\pgfpathlineto{\pgfqpoint{3.040160in}{0.366832in}}%
\pgfpathlineto{\pgfqpoint{3.052821in}{0.366756in}}%
\pgfpathlineto{\pgfqpoint{3.065482in}{0.366456in}}%
\pgfpathlineto{\pgfqpoint{3.078143in}{0.366073in}}%
\pgfpathlineto{\pgfqpoint{3.090804in}{0.365926in}}%
\pgfpathlineto{\pgfqpoint{3.103465in}{0.365338in}}%
\pgfpathlineto{\pgfqpoint{3.116126in}{0.364953in}}%
\pgfpathlineto{\pgfqpoint{3.128787in}{0.364785in}}%
\pgfpathlineto{\pgfqpoint{3.141448in}{0.364634in}}%
\pgfpathlineto{\pgfqpoint{3.154109in}{0.364386in}}%
\pgfpathlineto{\pgfqpoint{3.166770in}{0.364132in}}%
\pgfpathlineto{\pgfqpoint{3.179431in}{0.363966in}}%
\pgfpathlineto{\pgfqpoint{3.192093in}{0.363787in}}%
\pgfpathlineto{\pgfqpoint{3.204754in}{0.363577in}}%
\pgfpathlineto{\pgfqpoint{3.217415in}{0.363413in}}%
\pgfpathlineto{\pgfqpoint{3.230076in}{0.363287in}}%
\pgfpathlineto{\pgfqpoint{3.242737in}{0.363103in}}%
\pgfpathlineto{\pgfqpoint{3.255398in}{0.363025in}}%
\pgfpathlineto{\pgfqpoint{3.268059in}{0.362973in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.014612in}{0.361321in}}{\pgfqpoint{1.253447in}{1.132500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.014612in}{0.365456in}}%
\pgfpathlineto{\pgfqpoint{2.027273in}{0.365729in}}%
\pgfpathlineto{\pgfqpoint{2.039935in}{0.365869in}}%
\pgfpathlineto{\pgfqpoint{2.052596in}{0.366534in}}%
\pgfpathlineto{\pgfqpoint{2.065257in}{0.367323in}}%
\pgfpathlineto{\pgfqpoint{2.077918in}{0.368249in}}%
\pgfpathlineto{\pgfqpoint{2.090579in}{0.368871in}}%
\pgfpathlineto{\pgfqpoint{2.103240in}{0.370037in}}%
\pgfpathlineto{\pgfqpoint{2.115901in}{0.371015in}}%
\pgfpathlineto{\pgfqpoint{2.128562in}{0.372328in}}%
\pgfpathlineto{\pgfqpoint{2.141223in}{0.373308in}}%
\pgfpathlineto{\pgfqpoint{2.153884in}{0.375126in}}%
\pgfpathlineto{\pgfqpoint{2.166545in}{0.378338in}}%
\pgfpathlineto{\pgfqpoint{2.179206in}{0.381013in}}%
\pgfpathlineto{\pgfqpoint{2.191867in}{0.382777in}}%
\pgfpathlineto{\pgfqpoint{2.204529in}{0.386439in}}%
\pgfpathlineto{\pgfqpoint{2.217190in}{0.389585in}}%
\pgfpathlineto{\pgfqpoint{2.229851in}{0.392624in}}%
\pgfpathlineto{\pgfqpoint{2.242512in}{0.396082in}}%
\pgfpathlineto{\pgfqpoint{2.255173in}{0.401081in}}%
\pgfpathlineto{\pgfqpoint{2.267834in}{0.407840in}}%
\pgfpathlineto{\pgfqpoint{2.280495in}{0.418038in}}%
\pgfpathlineto{\pgfqpoint{2.293156in}{0.419533in}}%
\pgfpathlineto{\pgfqpoint{2.305817in}{0.426682in}}%
\pgfpathlineto{\pgfqpoint{2.318478in}{0.442987in}}%
\pgfpathlineto{\pgfqpoint{2.331139in}{0.442163in}}%
\pgfpathlineto{\pgfqpoint{2.343800in}{0.451889in}}%
\pgfpathlineto{\pgfqpoint{2.356461in}{0.464317in}}%
\pgfpathlineto{\pgfqpoint{2.369123in}{0.476267in}}%
\pgfpathlineto{\pgfqpoint{2.381784in}{0.478399in}}%
\pgfpathlineto{\pgfqpoint{2.394445in}{0.500816in}}%
\pgfpathlineto{\pgfqpoint{2.407106in}{0.514686in}}%
\pgfpathlineto{\pgfqpoint{2.419767in}{0.518489in}}%
\pgfpathlineto{\pgfqpoint{2.432428in}{0.531313in}}%
\pgfpathlineto{\pgfqpoint{2.445089in}{0.540113in}}%
\pgfpathlineto{\pgfqpoint{2.457750in}{0.540877in}}%
\pgfpathlineto{\pgfqpoint{2.470411in}{0.558941in}}%
\pgfpathlineto{\pgfqpoint{2.483072in}{0.553239in}}%
\pgfpathlineto{\pgfqpoint{2.495733in}{0.578488in}}%
\pgfpathlineto{\pgfqpoint{2.508394in}{0.566075in}}%
\pgfpathlineto{\pgfqpoint{2.521055in}{0.586212in}}%
\pgfpathlineto{\pgfqpoint{2.533717in}{0.623435in}}%
\pgfpathlineto{\pgfqpoint{2.546378in}{0.616465in}}%
\pgfpathlineto{\pgfqpoint{2.559039in}{0.628442in}}%
\pgfpathlineto{\pgfqpoint{2.571700in}{0.642031in}}%
\pgfpathlineto{\pgfqpoint{2.584361in}{0.654057in}}%
\pgfpathlineto{\pgfqpoint{2.597022in}{0.634248in}}%
\pgfpathlineto{\pgfqpoint{2.609683in}{0.649050in}}%
\pgfpathlineto{\pgfqpoint{2.622344in}{0.655794in}}%
\pgfpathlineto{\pgfqpoint{2.635005in}{0.699538in}}%
\pgfpathlineto{\pgfqpoint{2.647666in}{0.684472in}}%
\pgfpathlineto{\pgfqpoint{2.660327in}{0.672368in}}%
\pgfpathlineto{\pgfqpoint{2.672988in}{0.681795in}}%
\pgfpathlineto{\pgfqpoint{2.685649in}{0.664419in}}%
\pgfpathlineto{\pgfqpoint{2.698311in}{0.692567in}}%
\pgfpathlineto{\pgfqpoint{2.710972in}{0.720607in}}%
\pgfpathlineto{\pgfqpoint{2.723633in}{0.718505in}}%
\pgfpathlineto{\pgfqpoint{2.736294in}{0.747263in}}%
\pgfpathlineto{\pgfqpoint{2.748955in}{0.787641in}}%
\pgfpathlineto{\pgfqpoint{2.761616in}{0.725297in}}%
\pgfpathlineto{\pgfqpoint{2.774277in}{0.697635in}}%
\pgfpathlineto{\pgfqpoint{2.786938in}{0.716372in}}%
\pgfpathlineto{\pgfqpoint{2.799599in}{0.754647in}}%
\pgfpathlineto{\pgfqpoint{2.812260in}{0.744758in}}%
\pgfpathlineto{\pgfqpoint{2.824921in}{0.773393in}}%
\pgfpathlineto{\pgfqpoint{2.837582in}{0.762613in}}%
\pgfpathlineto{\pgfqpoint{2.850243in}{0.801544in}}%
\pgfpathlineto{\pgfqpoint{2.862905in}{0.753187in}}%
\pgfpathlineto{\pgfqpoint{2.875566in}{0.684375in}}%
\pgfpathlineto{\pgfqpoint{2.888227in}{0.704308in}}%
\pgfpathlineto{\pgfqpoint{2.900888in}{0.691479in}}%
\pgfpathlineto{\pgfqpoint{2.913549in}{0.667043in}}%
\pgfpathlineto{\pgfqpoint{2.926210in}{0.670653in}}%
\pgfpathlineto{\pgfqpoint{2.938871in}{0.623754in}}%
\pgfpathlineto{\pgfqpoint{2.951532in}{0.665075in}}%
\pgfpathlineto{\pgfqpoint{2.964193in}{0.680726in}}%
\pgfpathlineto{\pgfqpoint{2.976854in}{0.653531in}}%
\pgfpathlineto{\pgfqpoint{2.989515in}{0.638030in}}%
\pgfpathlineto{\pgfqpoint{3.002176in}{0.610486in}}%
\pgfpathlineto{\pgfqpoint{3.014837in}{0.607707in}}%
\pgfpathlineto{\pgfqpoint{3.027499in}{0.600702in}}%
\pgfpathlineto{\pgfqpoint{3.040160in}{0.575448in}}%
\pgfpathlineto{\pgfqpoint{3.052821in}{0.574734in}}%
\pgfpathlineto{\pgfqpoint{3.065482in}{0.571343in}}%
\pgfpathlineto{\pgfqpoint{3.078143in}{0.570312in}}%
\pgfpathlineto{\pgfqpoint{3.090804in}{0.555790in}}%
\pgfpathlineto{\pgfqpoint{3.103465in}{0.531103in}}%
\pgfpathlineto{\pgfqpoint{3.116126in}{0.543639in}}%
\pgfpathlineto{\pgfqpoint{3.128787in}{0.537422in}}%
\pgfpathlineto{\pgfqpoint{3.141448in}{0.527697in}}%
\pgfpathlineto{\pgfqpoint{3.154109in}{0.510764in}}%
\pgfpathlineto{\pgfqpoint{3.166770in}{0.507584in}}%
\pgfpathlineto{\pgfqpoint{3.179431in}{0.506193in}}%
\pgfpathlineto{\pgfqpoint{3.192093in}{0.484707in}}%
\pgfpathlineto{\pgfqpoint{3.204754in}{0.474499in}}%
\pgfpathlineto{\pgfqpoint{3.217415in}{0.457673in}}%
\pgfpathlineto{\pgfqpoint{3.230076in}{0.442202in}}%
\pgfpathlineto{\pgfqpoint{3.242737in}{0.433927in}}%
\pgfpathlineto{\pgfqpoint{3.255398in}{0.426825in}}%
\pgfpathlineto{\pgfqpoint{3.268059in}{0.420078in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.014612in}{0.361321in}}{\pgfqpoint{1.253447in}{1.132500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.014612in}{0.508458in}}%
\pgfpathlineto{\pgfqpoint{2.027273in}{0.518649in}}%
\pgfpathlineto{\pgfqpoint{2.039935in}{0.507575in}}%
\pgfpathlineto{\pgfqpoint{2.052596in}{0.515308in}}%
\pgfpathlineto{\pgfqpoint{2.065257in}{0.530249in}}%
\pgfpathlineto{\pgfqpoint{2.077918in}{0.528488in}}%
\pgfpathlineto{\pgfqpoint{2.090579in}{0.533222in}}%
\pgfpathlineto{\pgfqpoint{2.103240in}{0.557558in}}%
\pgfpathlineto{\pgfqpoint{2.115901in}{0.564976in}}%
\pgfpathlineto{\pgfqpoint{2.128562in}{0.578871in}}%
\pgfpathlineto{\pgfqpoint{2.141223in}{0.573579in}}%
\pgfpathlineto{\pgfqpoint{2.153884in}{0.584584in}}%
\pgfpathlineto{\pgfqpoint{2.166545in}{0.627161in}}%
\pgfpathlineto{\pgfqpoint{2.179206in}{0.645718in}}%
\pgfpathlineto{\pgfqpoint{2.191867in}{0.631106in}}%
\pgfpathlineto{\pgfqpoint{2.204529in}{0.645194in}}%
\pgfpathlineto{\pgfqpoint{2.217190in}{0.639873in}}%
\pgfpathlineto{\pgfqpoint{2.229851in}{0.639962in}}%
\pgfpathlineto{\pgfqpoint{2.242512in}{0.641536in}}%
\pgfpathlineto{\pgfqpoint{2.255173in}{0.645553in}}%
\pgfpathlineto{\pgfqpoint{2.267834in}{0.662883in}}%
\pgfpathlineto{\pgfqpoint{2.280495in}{0.696519in}}%
\pgfpathlineto{\pgfqpoint{2.293156in}{0.668218in}}%
\pgfpathlineto{\pgfqpoint{2.305817in}{0.661333in}}%
\pgfpathlineto{\pgfqpoint{2.318478in}{0.693928in}}%
\pgfpathlineto{\pgfqpoint{2.331139in}{0.690293in}}%
\pgfpathlineto{\pgfqpoint{2.343800in}{0.705871in}}%
\pgfpathlineto{\pgfqpoint{2.356461in}{0.719597in}}%
\pgfpathlineto{\pgfqpoint{2.369123in}{0.692483in}}%
\pgfpathlineto{\pgfqpoint{2.381784in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{2.394445in}{0.674203in}}%
\pgfpathlineto{\pgfqpoint{2.407106in}{0.667240in}}%
\pgfpathlineto{\pgfqpoint{2.419767in}{0.658540in}}%
\pgfpathlineto{\pgfqpoint{2.432428in}{0.651556in}}%
\pgfpathlineto{\pgfqpoint{2.445089in}{0.634033in}}%
\pgfpathlineto{\pgfqpoint{2.457750in}{0.636108in}}%
\pgfpathlineto{\pgfqpoint{2.470411in}{0.629836in}}%
\pgfpathlineto{\pgfqpoint{2.483072in}{0.617757in}}%
\pgfpathlineto{\pgfqpoint{2.495733in}{0.622892in}}%
\pgfpathlineto{\pgfqpoint{2.508394in}{0.600957in}}%
\pgfpathlineto{\pgfqpoint{2.521055in}{0.594204in}}%
\pgfpathlineto{\pgfqpoint{2.533717in}{0.610832in}}%
\pgfpathlineto{\pgfqpoint{2.546378in}{0.592769in}}%
\pgfpathlineto{\pgfqpoint{2.559039in}{0.581824in}}%
\pgfpathlineto{\pgfqpoint{2.571700in}{0.557727in}}%
\pgfpathlineto{\pgfqpoint{2.584361in}{0.548374in}}%
\pgfpathlineto{\pgfqpoint{2.597022in}{0.543211in}}%
\pgfpathlineto{\pgfqpoint{2.609683in}{0.546492in}}%
\pgfpathlineto{\pgfqpoint{2.622344in}{0.537219in}}%
\pgfpathlineto{\pgfqpoint{2.635005in}{0.546355in}}%
\pgfpathlineto{\pgfqpoint{2.647666in}{0.537338in}}%
\pgfpathlineto{\pgfqpoint{2.660327in}{0.540208in}}%
\pgfpathlineto{\pgfqpoint{2.672988in}{0.540928in}}%
\pgfpathlineto{\pgfqpoint{2.685649in}{0.522570in}}%
\pgfpathlineto{\pgfqpoint{2.698311in}{0.521056in}}%
\pgfpathlineto{\pgfqpoint{2.710972in}{0.519295in}}%
\pgfpathlineto{\pgfqpoint{2.723633in}{0.520846in}}%
\pgfpathlineto{\pgfqpoint{2.736294in}{0.522167in}}%
\pgfpathlineto{\pgfqpoint{2.748955in}{0.533007in}}%
\pgfpathlineto{\pgfqpoint{2.761616in}{0.521340in}}%
\pgfpathlineto{\pgfqpoint{2.774277in}{0.514016in}}%
\pgfpathlineto{\pgfqpoint{2.786938in}{0.519416in}}%
\pgfpathlineto{\pgfqpoint{2.799599in}{0.517208in}}%
\pgfpathlineto{\pgfqpoint{2.812260in}{0.505680in}}%
\pgfpathlineto{\pgfqpoint{2.824921in}{0.503005in}}%
\pgfpathlineto{\pgfqpoint{2.837582in}{0.508529in}}%
\pgfpathlineto{\pgfqpoint{2.850243in}{0.521897in}}%
\pgfpathlineto{\pgfqpoint{2.862905in}{0.522160in}}%
\pgfpathlineto{\pgfqpoint{2.875566in}{0.512034in}}%
\pgfpathlineto{\pgfqpoint{2.888227in}{0.525735in}}%
\pgfpathlineto{\pgfqpoint{2.900888in}{0.518421in}}%
\pgfpathlineto{\pgfqpoint{2.913549in}{0.514525in}}%
\pgfpathlineto{\pgfqpoint{2.926210in}{0.513752in}}%
\pgfpathlineto{\pgfqpoint{2.938871in}{0.496033in}}%
\pgfpathlineto{\pgfqpoint{2.951532in}{0.502503in}}%
\pgfpathlineto{\pgfqpoint{2.964193in}{0.497723in}}%
\pgfpathlineto{\pgfqpoint{2.976854in}{0.495828in}}%
\pgfpathlineto{\pgfqpoint{2.989515in}{0.488451in}}%
\pgfpathlineto{\pgfqpoint{3.002176in}{0.479600in}}%
\pgfpathlineto{\pgfqpoint{3.014837in}{0.476960in}}%
\pgfpathlineto{\pgfqpoint{3.027499in}{0.478080in}}%
\pgfpathlineto{\pgfqpoint{3.040160in}{0.471385in}}%
\pgfpathlineto{\pgfqpoint{3.052821in}{0.477821in}}%
\pgfpathlineto{\pgfqpoint{3.065482in}{0.478300in}}%
\pgfpathlineto{\pgfqpoint{3.078143in}{0.476443in}}%
\pgfpathlineto{\pgfqpoint{3.090804in}{0.469269in}}%
\pgfpathlineto{\pgfqpoint{3.103465in}{0.459963in}}%
\pgfpathlineto{\pgfqpoint{3.116126in}{0.457222in}}%
\pgfpathlineto{\pgfqpoint{3.128787in}{0.449932in}}%
\pgfpathlineto{\pgfqpoint{3.141448in}{0.449229in}}%
\pgfpathlineto{\pgfqpoint{3.154109in}{0.443876in}}%
\pgfpathlineto{\pgfqpoint{3.166770in}{0.447099in}}%
\pgfpathlineto{\pgfqpoint{3.179431in}{0.445304in}}%
\pgfpathlineto{\pgfqpoint{3.192093in}{0.447236in}}%
\pgfpathlineto{\pgfqpoint{3.204754in}{0.439359in}}%
\pgfpathlineto{\pgfqpoint{3.217415in}{0.433202in}}%
\pgfpathlineto{\pgfqpoint{3.230076in}{0.436977in}}%
\pgfpathlineto{\pgfqpoint{3.242737in}{0.433358in}}%
\pgfpathlineto{\pgfqpoint{3.255398in}{0.434238in}}%
\pgfpathlineto{\pgfqpoint{3.268059in}{0.435542in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.014612in}{0.361321in}}%
\pgfpathlineto{\pgfqpoint{2.014612in}{1.493821in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.268059in}{0.361321in}}%
\pgfpathlineto{\pgfqpoint{3.268059in}{1.493821in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.014612in}{0.361321in}}%
\pgfpathlineto{\pgfqpoint{3.268059in}{0.361321in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.014612in}{1.493821in}}%
\pgfpathlineto{\pgfqpoint{3.268059in}{1.493821in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.641336in,y=1.577154in,,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}NT-proBNP}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.479434in}{0.361321in}}%
\pgfpathlineto{\pgfqpoint{4.732880in}{0.361321in}}%
\pgfpathlineto{\pgfqpoint{4.732880in}{1.493821in}}%
\pgfpathlineto{\pgfqpoint{3.479434in}{1.493821in}}%
\pgfpathlineto{\pgfqpoint{3.479434in}{0.361321in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.606045in,y=0.312710in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Low}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.593609in,y=0.312710in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}High}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.106157in,y=0.134413in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Biomarker bin}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.479434in}{0.361321in}}{\pgfqpoint{1.253447in}{1.132500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.479434in}{0.550071in}}%
\pgfpathlineto{\pgfqpoint{4.732880in}{0.550071in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.479434in}{0.361321in}}{\pgfqpoint{1.253447in}{1.132500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.479434in}{0.738821in}}%
\pgfpathlineto{\pgfqpoint{4.732880in}{0.738821in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.479434in}{0.361321in}}{\pgfqpoint{1.253447in}{1.132500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.479434in}{0.927571in}}%
\pgfpathlineto{\pgfqpoint{4.732880in}{0.927571in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.479434in}{0.361321in}}{\pgfqpoint{1.253447in}{1.132500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.479434in}{1.116321in}}%
\pgfpathlineto{\pgfqpoint{4.732880in}{1.116321in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.479434in}{0.361321in}}{\pgfqpoint{1.253447in}{1.132500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.479434in}{1.305071in}}%
\pgfpathlineto{\pgfqpoint{4.732880in}{1.305071in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.479434in}{0.361321in}}{\pgfqpoint{1.253447in}{1.132500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.479434in}{0.361321in}}{\pgfqpoint{1.253447in}{1.132500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.479434in}{0.361321in}}{\pgfqpoint{1.253447in}{1.132500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.479434in}{0.361321in}}{\pgfqpoint{1.253447in}{1.132500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.353048in}{0.361321in}}%
\pgfpathlineto{\pgfqpoint{4.353048in}{1.493821in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.479434in}{0.361321in}}{\pgfqpoint{1.253447in}{1.132500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.479434in}{0.374145in}}%
\pgfpathlineto{\pgfqpoint{3.492095in}{0.373644in}}%
\pgfpathlineto{\pgfqpoint{3.504756in}{0.374446in}}%
\pgfpathlineto{\pgfqpoint{3.517417in}{0.376773in}}%
\pgfpathlineto{\pgfqpoint{3.530078in}{0.378752in}}%
\pgfpathlineto{\pgfqpoint{3.542739in}{0.380375in}}%
\pgfpathlineto{\pgfqpoint{3.555400in}{0.377720in}}%
\pgfpathlineto{\pgfqpoint{3.568061in}{0.376381in}}%
\pgfpathlineto{\pgfqpoint{3.580722in}{0.375143in}}%
\pgfpathlineto{\pgfqpoint{3.593383in}{0.374314in}}%
\pgfpathlineto{\pgfqpoint{3.606045in}{0.378513in}}%
\pgfpathlineto{\pgfqpoint{3.618706in}{0.378827in}}%
\pgfpathlineto{\pgfqpoint{3.631367in}{0.376167in}}%
\pgfpathlineto{\pgfqpoint{3.644028in}{0.377190in}}%
\pgfpathlineto{\pgfqpoint{3.656689in}{0.380123in}}%
\pgfpathlineto{\pgfqpoint{3.669350in}{0.382257in}}%
\pgfpathlineto{\pgfqpoint{3.682011in}{0.378701in}}%
\pgfpathlineto{\pgfqpoint{3.694672in}{0.380731in}}%
\pgfpathlineto{\pgfqpoint{3.707333in}{0.380189in}}%
\pgfpathlineto{\pgfqpoint{3.719994in}{0.386689in}}%
\pgfpathlineto{\pgfqpoint{3.732655in}{0.389582in}}%
\pgfpathlineto{\pgfqpoint{3.745316in}{0.391085in}}%
\pgfpathlineto{\pgfqpoint{3.757977in}{0.393843in}}%
\pgfpathlineto{\pgfqpoint{3.770639in}{0.390510in}}%
\pgfpathlineto{\pgfqpoint{3.783300in}{0.393172in}}%
\pgfpathlineto{\pgfqpoint{3.795961in}{0.390822in}}%
\pgfpathlineto{\pgfqpoint{3.808622in}{0.389078in}}%
\pgfpathlineto{\pgfqpoint{3.821283in}{0.395137in}}%
\pgfpathlineto{\pgfqpoint{3.833944in}{0.404180in}}%
\pgfpathlineto{\pgfqpoint{3.846605in}{0.402573in}}%
\pgfpathlineto{\pgfqpoint{3.859266in}{0.395579in}}%
\pgfpathlineto{\pgfqpoint{3.871927in}{0.399343in}}%
\pgfpathlineto{\pgfqpoint{3.884588in}{0.402500in}}%
\pgfpathlineto{\pgfqpoint{3.897249in}{0.400583in}}%
\pgfpathlineto{\pgfqpoint{3.909910in}{0.402456in}}%
\pgfpathlineto{\pgfqpoint{3.922571in}{0.403098in}}%
\pgfpathlineto{\pgfqpoint{3.935233in}{0.402314in}}%
\pgfpathlineto{\pgfqpoint{3.947894in}{0.410466in}}%
\pgfpathlineto{\pgfqpoint{3.960555in}{0.406507in}}%
\pgfpathlineto{\pgfqpoint{3.973216in}{0.414335in}}%
\pgfpathlineto{\pgfqpoint{3.985877in}{0.425403in}}%
\pgfpathlineto{\pgfqpoint{3.998538in}{0.427215in}}%
\pgfpathlineto{\pgfqpoint{4.011199in}{0.435739in}}%
\pgfpathlineto{\pgfqpoint{4.023860in}{0.433246in}}%
\pgfpathlineto{\pgfqpoint{4.036521in}{0.426544in}}%
\pgfpathlineto{\pgfqpoint{4.049182in}{0.426547in}}%
\pgfpathlineto{\pgfqpoint{4.061843in}{0.426275in}}%
\pgfpathlineto{\pgfqpoint{4.074504in}{0.441004in}}%
\pgfpathlineto{\pgfqpoint{4.087165in}{0.437365in}}%
\pgfpathlineto{\pgfqpoint{4.099827in}{0.462808in}}%
\pgfpathlineto{\pgfqpoint{4.112488in}{0.486524in}}%
\pgfpathlineto{\pgfqpoint{4.125149in}{0.460587in}}%
\pgfpathlineto{\pgfqpoint{4.137810in}{0.460104in}}%
\pgfpathlineto{\pgfqpoint{4.150471in}{0.467637in}}%
\pgfpathlineto{\pgfqpoint{4.163132in}{0.504110in}}%
\pgfpathlineto{\pgfqpoint{4.175793in}{0.504776in}}%
\pgfpathlineto{\pgfqpoint{4.188454in}{0.525701in}}%
\pgfpathlineto{\pgfqpoint{4.201115in}{0.512069in}}%
\pgfpathlineto{\pgfqpoint{4.213776in}{0.541057in}}%
\pgfpathlineto{\pgfqpoint{4.226437in}{0.551605in}}%
\pgfpathlineto{\pgfqpoint{4.239098in}{0.513465in}}%
\pgfpathlineto{\pgfqpoint{4.251760in}{0.518220in}}%
\pgfpathlineto{\pgfqpoint{4.264421in}{0.541010in}}%
\pgfpathlineto{\pgfqpoint{4.277082in}{0.562993in}}%
\pgfpathlineto{\pgfqpoint{4.289743in}{0.539051in}}%
\pgfpathlineto{\pgfqpoint{4.302404in}{0.529520in}}%
\pgfpathlineto{\pgfqpoint{4.315065in}{0.524305in}}%
\pgfpathlineto{\pgfqpoint{4.327726in}{0.580285in}}%
\pgfpathlineto{\pgfqpoint{4.340387in}{0.578741in}}%
\pgfpathlineto{\pgfqpoint{4.353048in}{0.573058in}}%
\pgfpathlineto{\pgfqpoint{4.365709in}{0.560638in}}%
\pgfpathlineto{\pgfqpoint{4.378370in}{0.583511in}}%
\pgfpathlineto{\pgfqpoint{4.391031in}{0.592028in}}%
\pgfpathlineto{\pgfqpoint{4.403692in}{0.603521in}}%
\pgfpathlineto{\pgfqpoint{4.416354in}{0.670566in}}%
\pgfpathlineto{\pgfqpoint{4.429015in}{0.651216in}}%
\pgfpathlineto{\pgfqpoint{4.441676in}{0.672201in}}%
\pgfpathlineto{\pgfqpoint{4.454337in}{0.731204in}}%
\pgfpathlineto{\pgfqpoint{4.466998in}{0.765939in}}%
\pgfpathlineto{\pgfqpoint{4.479659in}{0.814310in}}%
\pgfpathlineto{\pgfqpoint{4.492320in}{0.941443in}}%
\pgfpathlineto{\pgfqpoint{4.504981in}{0.979910in}}%
\pgfpathlineto{\pgfqpoint{4.517642in}{0.876785in}}%
\pgfpathlineto{\pgfqpoint{4.530303in}{0.886932in}}%
\pgfpathlineto{\pgfqpoint{4.542964in}{0.968828in}}%
\pgfpathlineto{\pgfqpoint{4.555625in}{0.874356in}}%
\pgfpathlineto{\pgfqpoint{4.568286in}{0.806057in}}%
\pgfpathlineto{\pgfqpoint{4.580948in}{0.910524in}}%
\pgfpathlineto{\pgfqpoint{4.593609in}{0.911736in}}%
\pgfpathlineto{\pgfqpoint{4.606270in}{0.900818in}}%
\pgfpathlineto{\pgfqpoint{4.618931in}{0.891534in}}%
\pgfpathlineto{\pgfqpoint{4.631592in}{1.025174in}}%
\pgfpathlineto{\pgfqpoint{4.644253in}{0.899171in}}%
\pgfpathlineto{\pgfqpoint{4.656914in}{0.989650in}}%
\pgfpathlineto{\pgfqpoint{4.669575in}{0.981649in}}%
\pgfpathlineto{\pgfqpoint{4.682236in}{1.082335in}}%
\pgfpathlineto{\pgfqpoint{4.694897in}{0.859461in}}%
\pgfpathlineto{\pgfqpoint{4.707558in}{0.842112in}}%
\pgfpathlineto{\pgfqpoint{4.720219in}{0.682618in}}%
\pgfpathlineto{\pgfqpoint{4.732880in}{0.695665in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.479434in}{0.361321in}}{\pgfqpoint{1.253447in}{1.132500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.479434in}{0.818075in}}%
\pgfpathlineto{\pgfqpoint{3.492095in}{0.792908in}}%
\pgfpathlineto{\pgfqpoint{3.504756in}{0.846476in}}%
\pgfpathlineto{\pgfqpoint{3.517417in}{0.805861in}}%
\pgfpathlineto{\pgfqpoint{3.530078in}{0.776272in}}%
\pgfpathlineto{\pgfqpoint{3.542739in}{0.808132in}}%
\pgfpathlineto{\pgfqpoint{3.555400in}{0.770980in}}%
\pgfpathlineto{\pgfqpoint{3.568061in}{0.701392in}}%
\pgfpathlineto{\pgfqpoint{3.580722in}{0.679993in}}%
\pgfpathlineto{\pgfqpoint{3.593383in}{0.656816in}}%
\pgfpathlineto{\pgfqpoint{3.606045in}{0.647966in}}%
\pgfpathlineto{\pgfqpoint{3.618706in}{0.663229in}}%
\pgfpathlineto{\pgfqpoint{3.631367in}{0.692566in}}%
\pgfpathlineto{\pgfqpoint{3.644028in}{0.680636in}}%
\pgfpathlineto{\pgfqpoint{3.656689in}{0.691315in}}%
\pgfpathlineto{\pgfqpoint{3.669350in}{0.672847in}}%
\pgfpathlineto{\pgfqpoint{3.682011in}{0.634718in}}%
\pgfpathlineto{\pgfqpoint{3.694672in}{0.642285in}}%
\pgfpathlineto{\pgfqpoint{3.707333in}{0.643842in}}%
\pgfpathlineto{\pgfqpoint{3.719994in}{0.612439in}}%
\pgfpathlineto{\pgfqpoint{3.732655in}{0.574411in}}%
\pgfpathlineto{\pgfqpoint{3.745316in}{0.588138in}}%
\pgfpathlineto{\pgfqpoint{3.757977in}{0.603527in}}%
\pgfpathlineto{\pgfqpoint{3.770639in}{0.567564in}}%
\pgfpathlineto{\pgfqpoint{3.783300in}{0.592907in}}%
\pgfpathlineto{\pgfqpoint{3.795961in}{0.598592in}}%
\pgfpathlineto{\pgfqpoint{3.808622in}{0.594956in}}%
\pgfpathlineto{\pgfqpoint{3.821283in}{0.570751in}}%
\pgfpathlineto{\pgfqpoint{3.833944in}{0.550017in}}%
\pgfpathlineto{\pgfqpoint{3.846605in}{0.529885in}}%
\pgfpathlineto{\pgfqpoint{3.859266in}{0.531285in}}%
\pgfpathlineto{\pgfqpoint{3.871927in}{0.556106in}}%
\pgfpathlineto{\pgfqpoint{3.884588in}{0.565090in}}%
\pgfpathlineto{\pgfqpoint{3.897249in}{0.573170in}}%
\pgfpathlineto{\pgfqpoint{3.909910in}{0.554843in}}%
\pgfpathlineto{\pgfqpoint{3.922571in}{0.517715in}}%
\pgfpathlineto{\pgfqpoint{3.935233in}{0.530569in}}%
\pgfpathlineto{\pgfqpoint{3.947894in}{0.539434in}}%
\pgfpathlineto{\pgfqpoint{3.960555in}{0.521968in}}%
\pgfpathlineto{\pgfqpoint{3.973216in}{0.517778in}}%
\pgfpathlineto{\pgfqpoint{3.985877in}{0.525628in}}%
\pgfpathlineto{\pgfqpoint{3.998538in}{0.531160in}}%
\pgfpathlineto{\pgfqpoint{4.011199in}{0.533596in}}%
\pgfpathlineto{\pgfqpoint{4.023860in}{0.545493in}}%
\pgfpathlineto{\pgfqpoint{4.036521in}{0.516554in}}%
\pgfpathlineto{\pgfqpoint{4.049182in}{0.505405in}}%
\pgfpathlineto{\pgfqpoint{4.061843in}{0.504641in}}%
\pgfpathlineto{\pgfqpoint{4.074504in}{0.507036in}}%
\pgfpathlineto{\pgfqpoint{4.087165in}{0.525807in}}%
\pgfpathlineto{\pgfqpoint{4.099827in}{0.515748in}}%
\pgfpathlineto{\pgfqpoint{4.112488in}{0.528790in}}%
\pgfpathlineto{\pgfqpoint{4.125149in}{0.521002in}}%
\pgfpathlineto{\pgfqpoint{4.137810in}{0.527297in}}%
\pgfpathlineto{\pgfqpoint{4.150471in}{0.512796in}}%
\pgfpathlineto{\pgfqpoint{4.163132in}{0.493610in}}%
\pgfpathlineto{\pgfqpoint{4.175793in}{0.497360in}}%
\pgfpathlineto{\pgfqpoint{4.188454in}{0.491547in}}%
\pgfpathlineto{\pgfqpoint{4.201115in}{0.498376in}}%
\pgfpathlineto{\pgfqpoint{4.213776in}{0.502655in}}%
\pgfpathlineto{\pgfqpoint{4.226437in}{0.517147in}}%
\pgfpathlineto{\pgfqpoint{4.239098in}{0.508644in}}%
\pgfpathlineto{\pgfqpoint{4.251760in}{0.513698in}}%
\pgfpathlineto{\pgfqpoint{4.264421in}{0.521362in}}%
\pgfpathlineto{\pgfqpoint{4.277082in}{0.524266in}}%
\pgfpathlineto{\pgfqpoint{4.289743in}{0.520494in}}%
\pgfpathlineto{\pgfqpoint{4.302404in}{0.528753in}}%
\pgfpathlineto{\pgfqpoint{4.315065in}{0.516375in}}%
\pgfpathlineto{\pgfqpoint{4.327726in}{0.530302in}}%
\pgfpathlineto{\pgfqpoint{4.340387in}{0.532464in}}%
\pgfpathlineto{\pgfqpoint{4.353048in}{0.554841in}}%
\pgfpathlineto{\pgfqpoint{4.365709in}{0.536088in}}%
\pgfpathlineto{\pgfqpoint{4.378370in}{0.534391in}}%
\pgfpathlineto{\pgfqpoint{4.391031in}{0.528345in}}%
\pgfpathlineto{\pgfqpoint{4.403692in}{0.513924in}}%
\pgfpathlineto{\pgfqpoint{4.416354in}{0.507946in}}%
\pgfpathlineto{\pgfqpoint{4.429015in}{0.505047in}}%
\pgfpathlineto{\pgfqpoint{4.441676in}{0.509087in}}%
\pgfpathlineto{\pgfqpoint{4.454337in}{0.513401in}}%
\pgfpathlineto{\pgfqpoint{4.466998in}{0.506318in}}%
\pgfpathlineto{\pgfqpoint{4.479659in}{0.510168in}}%
\pgfpathlineto{\pgfqpoint{4.492320in}{0.506058in}}%
\pgfpathlineto{\pgfqpoint{4.504981in}{0.512145in}}%
\pgfpathlineto{\pgfqpoint{4.517642in}{0.499948in}}%
\pgfpathlineto{\pgfqpoint{4.530303in}{0.495542in}}%
\pgfpathlineto{\pgfqpoint{4.542964in}{0.479150in}}%
\pgfpathlineto{\pgfqpoint{4.555625in}{0.476557in}}%
\pgfpathlineto{\pgfqpoint{4.568286in}{0.462397in}}%
\pgfpathlineto{\pgfqpoint{4.580948in}{0.456154in}}%
\pgfpathlineto{\pgfqpoint{4.593609in}{0.460346in}}%
\pgfpathlineto{\pgfqpoint{4.606270in}{0.444020in}}%
\pgfpathlineto{\pgfqpoint{4.618931in}{0.432526in}}%
\pgfpathlineto{\pgfqpoint{4.631592in}{0.431852in}}%
\pgfpathlineto{\pgfqpoint{4.644253in}{0.422119in}}%
\pgfpathlineto{\pgfqpoint{4.656914in}{0.418005in}}%
\pgfpathlineto{\pgfqpoint{4.669575in}{0.409902in}}%
\pgfpathlineto{\pgfqpoint{4.682236in}{0.401997in}}%
\pgfpathlineto{\pgfqpoint{4.694897in}{0.400310in}}%
\pgfpathlineto{\pgfqpoint{4.707558in}{0.392843in}}%
\pgfpathlineto{\pgfqpoint{4.720219in}{0.387062in}}%
\pgfpathlineto{\pgfqpoint{4.732880in}{0.383155in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.479434in}{0.361321in}}{\pgfqpoint{1.253447in}{1.132500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.479434in}{0.904873in}}%
\pgfpathlineto{\pgfqpoint{3.492095in}{0.943543in}}%
\pgfpathlineto{\pgfqpoint{3.504756in}{0.963033in}}%
\pgfpathlineto{\pgfqpoint{3.517417in}{0.916351in}}%
\pgfpathlineto{\pgfqpoint{3.530078in}{0.890956in}}%
\pgfpathlineto{\pgfqpoint{3.542739in}{0.965964in}}%
\pgfpathlineto{\pgfqpoint{3.555400in}{0.839726in}}%
\pgfpathlineto{\pgfqpoint{3.568061in}{0.783474in}}%
\pgfpathlineto{\pgfqpoint{3.580722in}{0.730190in}}%
\pgfpathlineto{\pgfqpoint{3.593383in}{0.723736in}}%
\pgfpathlineto{\pgfqpoint{3.606045in}{0.771024in}}%
\pgfpathlineto{\pgfqpoint{3.618706in}{0.754379in}}%
\pgfpathlineto{\pgfqpoint{3.631367in}{0.719794in}}%
\pgfpathlineto{\pgfqpoint{3.644028in}{0.707399in}}%
\pgfpathlineto{\pgfqpoint{3.656689in}{0.761783in}}%
\pgfpathlineto{\pgfqpoint{3.669350in}{0.759785in}}%
\pgfpathlineto{\pgfqpoint{3.682011in}{0.753460in}}%
\pgfpathlineto{\pgfqpoint{3.694672in}{0.754817in}}%
\pgfpathlineto{\pgfqpoint{3.707333in}{0.740666in}}%
\pgfpathlineto{\pgfqpoint{3.719994in}{0.715416in}}%
\pgfpathlineto{\pgfqpoint{3.732655in}{0.702306in}}%
\pgfpathlineto{\pgfqpoint{3.745316in}{0.720692in}}%
\pgfpathlineto{\pgfqpoint{3.757977in}{0.726580in}}%
\pgfpathlineto{\pgfqpoint{3.770639in}{0.651628in}}%
\pgfpathlineto{\pgfqpoint{3.783300in}{0.681003in}}%
\pgfpathlineto{\pgfqpoint{3.795961in}{0.675402in}}%
\pgfpathlineto{\pgfqpoint{3.808622in}{0.644853in}}%
\pgfpathlineto{\pgfqpoint{3.821283in}{0.648754in}}%
\pgfpathlineto{\pgfqpoint{3.833944in}{0.671858in}}%
\pgfpathlineto{\pgfqpoint{3.846605in}{0.630442in}}%
\pgfpathlineto{\pgfqpoint{3.859266in}{0.617519in}}%
\pgfpathlineto{\pgfqpoint{3.871927in}{0.631255in}}%
\pgfpathlineto{\pgfqpoint{3.884588in}{0.639716in}}%
\pgfpathlineto{\pgfqpoint{3.897249in}{0.614583in}}%
\pgfpathlineto{\pgfqpoint{3.909910in}{0.586712in}}%
\pgfpathlineto{\pgfqpoint{3.922571in}{0.565862in}}%
\pgfpathlineto{\pgfqpoint{3.935233in}{0.565390in}}%
\pgfpathlineto{\pgfqpoint{3.947894in}{0.579928in}}%
\pgfpathlineto{\pgfqpoint{3.960555in}{0.564456in}}%
\pgfpathlineto{\pgfqpoint{3.973216in}{0.550809in}}%
\pgfpathlineto{\pgfqpoint{3.985877in}{0.549411in}}%
\pgfpathlineto{\pgfqpoint{3.998538in}{0.564564in}}%
\pgfpathlineto{\pgfqpoint{4.011199in}{0.549743in}}%
\pgfpathlineto{\pgfqpoint{4.023860in}{0.531934in}}%
\pgfpathlineto{\pgfqpoint{4.036521in}{0.525025in}}%
\pgfpathlineto{\pgfqpoint{4.049182in}{0.510675in}}%
\pgfpathlineto{\pgfqpoint{4.061843in}{0.498217in}}%
\pgfpathlineto{\pgfqpoint{4.074504in}{0.499297in}}%
\pgfpathlineto{\pgfqpoint{4.087165in}{0.500248in}}%
\pgfpathlineto{\pgfqpoint{4.099827in}{0.509431in}}%
\pgfpathlineto{\pgfqpoint{4.112488in}{0.503460in}}%
\pgfpathlineto{\pgfqpoint{4.125149in}{0.482463in}}%
\pgfpathlineto{\pgfqpoint{4.137810in}{0.473434in}}%
\pgfpathlineto{\pgfqpoint{4.150471in}{0.465003in}}%
\pgfpathlineto{\pgfqpoint{4.163132in}{0.466293in}}%
\pgfpathlineto{\pgfqpoint{4.175793in}{0.456909in}}%
\pgfpathlineto{\pgfqpoint{4.188454in}{0.468189in}}%
\pgfpathlineto{\pgfqpoint{4.201115in}{0.464518in}}%
\pgfpathlineto{\pgfqpoint{4.213776in}{0.458039in}}%
\pgfpathlineto{\pgfqpoint{4.226437in}{0.458433in}}%
\pgfpathlineto{\pgfqpoint{4.239098in}{0.448129in}}%
\pgfpathlineto{\pgfqpoint{4.251760in}{0.451072in}}%
\pgfpathlineto{\pgfqpoint{4.264421in}{0.450358in}}%
\pgfpathlineto{\pgfqpoint{4.277082in}{0.440545in}}%
\pgfpathlineto{\pgfqpoint{4.289743in}{0.432700in}}%
\pgfpathlineto{\pgfqpoint{4.302404in}{0.422954in}}%
\pgfpathlineto{\pgfqpoint{4.315065in}{0.420122in}}%
\pgfpathlineto{\pgfqpoint{4.327726in}{0.422361in}}%
\pgfpathlineto{\pgfqpoint{4.340387in}{0.420397in}}%
\pgfpathlineto{\pgfqpoint{4.353048in}{0.416980in}}%
\pgfpathlineto{\pgfqpoint{4.365709in}{0.414561in}}%
\pgfpathlineto{\pgfqpoint{4.378370in}{0.415786in}}%
\pgfpathlineto{\pgfqpoint{4.391031in}{0.409923in}}%
\pgfpathlineto{\pgfqpoint{4.403692in}{0.411172in}}%
\pgfpathlineto{\pgfqpoint{4.416354in}{0.412423in}}%
\pgfpathlineto{\pgfqpoint{4.429015in}{0.410561in}}%
\pgfpathlineto{\pgfqpoint{4.441676in}{0.408813in}}%
\pgfpathlineto{\pgfqpoint{4.454337in}{0.409454in}}%
\pgfpathlineto{\pgfqpoint{4.466998in}{0.406290in}}%
\pgfpathlineto{\pgfqpoint{4.479659in}{0.406689in}}%
\pgfpathlineto{\pgfqpoint{4.492320in}{0.406205in}}%
\pgfpathlineto{\pgfqpoint{4.504981in}{0.407686in}}%
\pgfpathlineto{\pgfqpoint{4.517642in}{0.402477in}}%
\pgfpathlineto{\pgfqpoint{4.530303in}{0.402846in}}%
\pgfpathlineto{\pgfqpoint{4.542964in}{0.398337in}}%
\pgfpathlineto{\pgfqpoint{4.555625in}{0.397944in}}%
\pgfpathlineto{\pgfqpoint{4.568286in}{0.393694in}}%
\pgfpathlineto{\pgfqpoint{4.580948in}{0.396151in}}%
\pgfpathlineto{\pgfqpoint{4.593609in}{0.396811in}}%
\pgfpathlineto{\pgfqpoint{4.606270in}{0.398163in}}%
\pgfpathlineto{\pgfqpoint{4.618931in}{0.396534in}}%
\pgfpathlineto{\pgfqpoint{4.631592in}{0.394004in}}%
\pgfpathlineto{\pgfqpoint{4.644253in}{0.390044in}}%
\pgfpathlineto{\pgfqpoint{4.656914in}{0.390132in}}%
\pgfpathlineto{\pgfqpoint{4.669575in}{0.388769in}}%
\pgfpathlineto{\pgfqpoint{4.682236in}{0.387805in}}%
\pgfpathlineto{\pgfqpoint{4.694897in}{0.385616in}}%
\pgfpathlineto{\pgfqpoint{4.707558in}{0.381995in}}%
\pgfpathlineto{\pgfqpoint{4.720219in}{0.378110in}}%
\pgfpathlineto{\pgfqpoint{4.732880in}{0.377080in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.479434in}{0.361321in}}{\pgfqpoint{1.253447in}{1.132500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.479434in}{0.760328in}}%
\pgfpathlineto{\pgfqpoint{3.492095in}{0.714741in}}%
\pgfpathlineto{\pgfqpoint{3.504756in}{0.747892in}}%
\pgfpathlineto{\pgfqpoint{3.517417in}{0.730590in}}%
\pgfpathlineto{\pgfqpoint{3.530078in}{0.718518in}}%
\pgfpathlineto{\pgfqpoint{3.542739in}{0.738675in}}%
\pgfpathlineto{\pgfqpoint{3.555400in}{0.697671in}}%
\pgfpathlineto{\pgfqpoint{3.568061in}{0.663529in}}%
\pgfpathlineto{\pgfqpoint{3.580722in}{0.637053in}}%
\pgfpathlineto{\pgfqpoint{3.593383in}{0.613068in}}%
\pgfpathlineto{\pgfqpoint{3.606045in}{0.630391in}}%
\pgfpathlineto{\pgfqpoint{3.618706in}{0.636068in}}%
\pgfpathlineto{\pgfqpoint{3.631367in}{0.637085in}}%
\pgfpathlineto{\pgfqpoint{3.644028in}{0.616606in}}%
\pgfpathlineto{\pgfqpoint{3.656689in}{0.633148in}}%
\pgfpathlineto{\pgfqpoint{3.669350in}{0.615965in}}%
\pgfpathlineto{\pgfqpoint{3.682011in}{0.594840in}}%
\pgfpathlineto{\pgfqpoint{3.694672in}{0.613166in}}%
\pgfpathlineto{\pgfqpoint{3.707333in}{0.607467in}}%
\pgfpathlineto{\pgfqpoint{3.719994in}{0.583482in}}%
\pgfpathlineto{\pgfqpoint{3.732655in}{0.559108in}}%
\pgfpathlineto{\pgfqpoint{3.745316in}{0.560078in}}%
\pgfpathlineto{\pgfqpoint{3.757977in}{0.565443in}}%
\pgfpathlineto{\pgfqpoint{3.770639in}{0.552352in}}%
\pgfpathlineto{\pgfqpoint{3.783300in}{0.562953in}}%
\pgfpathlineto{\pgfqpoint{3.795961in}{0.551405in}}%
\pgfpathlineto{\pgfqpoint{3.808622in}{0.560592in}}%
\pgfpathlineto{\pgfqpoint{3.821283in}{0.562482in}}%
\pgfpathlineto{\pgfqpoint{3.833944in}{0.565084in}}%
\pgfpathlineto{\pgfqpoint{3.846605in}{0.550533in}}%
\pgfpathlineto{\pgfqpoint{3.859266in}{0.552075in}}%
\pgfpathlineto{\pgfqpoint{3.871927in}{0.567691in}}%
\pgfpathlineto{\pgfqpoint{3.884588in}{0.576015in}}%
\pgfpathlineto{\pgfqpoint{3.897249in}{0.587908in}}%
\pgfpathlineto{\pgfqpoint{3.909910in}{0.602718in}}%
\pgfpathlineto{\pgfqpoint{3.922571in}{0.565787in}}%
\pgfpathlineto{\pgfqpoint{3.935233in}{0.568274in}}%
\pgfpathlineto{\pgfqpoint{3.947894in}{0.564479in}}%
\pgfpathlineto{\pgfqpoint{3.960555in}{0.543075in}}%
\pgfpathlineto{\pgfqpoint{3.973216in}{0.539064in}}%
\pgfpathlineto{\pgfqpoint{3.985877in}{0.534567in}}%
\pgfpathlineto{\pgfqpoint{3.998538in}{0.536836in}}%
\pgfpathlineto{\pgfqpoint{4.011199in}{0.552364in}}%
\pgfpathlineto{\pgfqpoint{4.023860in}{0.553711in}}%
\pgfpathlineto{\pgfqpoint{4.036521in}{0.541305in}}%
\pgfpathlineto{\pgfqpoint{4.049182in}{0.532457in}}%
\pgfpathlineto{\pgfqpoint{4.061843in}{0.522158in}}%
\pgfpathlineto{\pgfqpoint{4.074504in}{0.532091in}}%
\pgfpathlineto{\pgfqpoint{4.087165in}{0.540239in}}%
\pgfpathlineto{\pgfqpoint{4.099827in}{0.552948in}}%
\pgfpathlineto{\pgfqpoint{4.112488in}{0.561063in}}%
\pgfpathlineto{\pgfqpoint{4.125149in}{0.537123in}}%
\pgfpathlineto{\pgfqpoint{4.137810in}{0.534824in}}%
\pgfpathlineto{\pgfqpoint{4.150471in}{0.541360in}}%
\pgfpathlineto{\pgfqpoint{4.163132in}{0.529756in}}%
\pgfpathlineto{\pgfqpoint{4.175793in}{0.527565in}}%
\pgfpathlineto{\pgfqpoint{4.188454in}{0.524563in}}%
\pgfpathlineto{\pgfqpoint{4.201115in}{0.523513in}}%
\pgfpathlineto{\pgfqpoint{4.213776in}{0.518775in}}%
\pgfpathlineto{\pgfqpoint{4.226437in}{0.530502in}}%
\pgfpathlineto{\pgfqpoint{4.239098in}{0.514747in}}%
\pgfpathlineto{\pgfqpoint{4.251760in}{0.516465in}}%
\pgfpathlineto{\pgfqpoint{4.264421in}{0.514460in}}%
\pgfpathlineto{\pgfqpoint{4.277082in}{0.523576in}}%
\pgfpathlineto{\pgfqpoint{4.289743in}{0.520311in}}%
\pgfpathlineto{\pgfqpoint{4.302404in}{0.512641in}}%
\pgfpathlineto{\pgfqpoint{4.315065in}{0.513824in}}%
\pgfpathlineto{\pgfqpoint{4.327726in}{0.521594in}}%
\pgfpathlineto{\pgfqpoint{4.340387in}{0.518232in}}%
\pgfpathlineto{\pgfqpoint{4.353048in}{0.515059in}}%
\pgfpathlineto{\pgfqpoint{4.365709in}{0.506593in}}%
\pgfpathlineto{\pgfqpoint{4.378370in}{0.497973in}}%
\pgfpathlineto{\pgfqpoint{4.391031in}{0.507328in}}%
\pgfpathlineto{\pgfqpoint{4.403692in}{0.505654in}}%
\pgfpathlineto{\pgfqpoint{4.416354in}{0.510898in}}%
\pgfpathlineto{\pgfqpoint{4.429015in}{0.512968in}}%
\pgfpathlineto{\pgfqpoint{4.441676in}{0.511833in}}%
\pgfpathlineto{\pgfqpoint{4.454337in}{0.515049in}}%
\pgfpathlineto{\pgfqpoint{4.466998in}{0.508284in}}%
\pgfpathlineto{\pgfqpoint{4.479659in}{0.509612in}}%
\pgfpathlineto{\pgfqpoint{4.492320in}{0.512380in}}%
\pgfpathlineto{\pgfqpoint{4.504981in}{0.508146in}}%
\pgfpathlineto{\pgfqpoint{4.517642in}{0.487410in}}%
\pgfpathlineto{\pgfqpoint{4.530303in}{0.483008in}}%
\pgfpathlineto{\pgfqpoint{4.542964in}{0.489906in}}%
\pgfpathlineto{\pgfqpoint{4.555625in}{0.481466in}}%
\pgfpathlineto{\pgfqpoint{4.568286in}{0.477519in}}%
\pgfpathlineto{\pgfqpoint{4.580948in}{0.484152in}}%
\pgfpathlineto{\pgfqpoint{4.593609in}{0.477558in}}%
\pgfpathlineto{\pgfqpoint{4.606270in}{0.474040in}}%
\pgfpathlineto{\pgfqpoint{4.618931in}{0.469632in}}%
\pgfpathlineto{\pgfqpoint{4.631592in}{0.470803in}}%
\pgfpathlineto{\pgfqpoint{4.644253in}{0.467371in}}%
\pgfpathlineto{\pgfqpoint{4.656914in}{0.480443in}}%
\pgfpathlineto{\pgfqpoint{4.669575in}{0.475961in}}%
\pgfpathlineto{\pgfqpoint{4.682236in}{0.472132in}}%
\pgfpathlineto{\pgfqpoint{4.694897in}{0.467188in}}%
\pgfpathlineto{\pgfqpoint{4.707558in}{0.470905in}}%
\pgfpathlineto{\pgfqpoint{4.720219in}{0.461217in}}%
\pgfpathlineto{\pgfqpoint{4.732880in}{0.463642in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.479434in}{0.361321in}}%
\pgfpathlineto{\pgfqpoint{3.479434in}{1.493821in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.732880in}{0.361321in}}%
\pgfpathlineto{\pgfqpoint{4.732880in}{1.493821in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.479434in}{0.361321in}}%
\pgfpathlineto{\pgfqpoint{4.732880in}{0.361321in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.479434in}{1.493821in}}%
\pgfpathlineto{\pgfqpoint{4.732880in}{1.493821in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.106157in,y=1.577154in,,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Troponin T}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.944255in}{0.361321in}}%
\pgfpathlineto{\pgfqpoint{6.197702in}{0.361321in}}%
\pgfpathlineto{\pgfqpoint{6.197702in}{1.493821in}}%
\pgfpathlineto{\pgfqpoint{4.944255in}{1.493821in}}%
\pgfpathlineto{\pgfqpoint{4.944255in}{0.361321in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.070866in,y=0.312710in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Low}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.058430in,y=0.312710in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}High}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.944255in}{0.361321in}}{\pgfqpoint{1.253447in}{1.132500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.944255in}{0.550071in}}%
\pgfpathlineto{\pgfqpoint{6.197702in}{0.550071in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.944255in}{0.361321in}}{\pgfqpoint{1.253447in}{1.132500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.944255in}{0.738821in}}%
\pgfpathlineto{\pgfqpoint{6.197702in}{0.738821in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.944255in}{0.361321in}}{\pgfqpoint{1.253447in}{1.132500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.944255in}{0.927571in}}%
\pgfpathlineto{\pgfqpoint{6.197702in}{0.927571in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.944255in}{0.361321in}}{\pgfqpoint{1.253447in}{1.132500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.944255in}{1.116321in}}%
\pgfpathlineto{\pgfqpoint{6.197702in}{1.116321in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.944255in}{0.361321in}}{\pgfqpoint{1.253447in}{1.132500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.944255in}{1.305071in}}%
\pgfpathlineto{\pgfqpoint{6.197702in}{1.305071in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.944255in}{0.361321in}}{\pgfqpoint{1.253447in}{1.132500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.083752in}{0.361321in}}%
\pgfpathlineto{\pgfqpoint{6.083752in}{1.493821in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.944255in}{0.361321in}}{\pgfqpoint{1.253447in}{1.132500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.096188in}{0.361321in}}%
\pgfpathlineto{\pgfqpoint{5.096188in}{1.493821in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.944255in}{0.361321in}}{\pgfqpoint{1.253447in}{1.132500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.159493in}{0.361321in}}%
\pgfpathlineto{\pgfqpoint{5.159493in}{1.493821in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.944255in}{0.361321in}}{\pgfqpoint{1.253447in}{1.132500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.425376in}{0.361321in}}%
\pgfpathlineto{\pgfqpoint{5.425376in}{1.493821in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.944255in}{0.361321in}}{\pgfqpoint{1.253447in}{1.132500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.944255in}{0.362233in}}%
\pgfpathlineto{\pgfqpoint{4.956916in}{0.362128in}}%
\pgfpathlineto{\pgfqpoint{4.969577in}{0.362257in}}%
\pgfpathlineto{\pgfqpoint{4.982238in}{0.362429in}}%
\pgfpathlineto{\pgfqpoint{4.994899in}{0.362685in}}%
\pgfpathlineto{\pgfqpoint{5.007561in}{0.363039in}}%
\pgfpathlineto{\pgfqpoint{5.020222in}{0.363251in}}%
\pgfpathlineto{\pgfqpoint{5.032883in}{0.363504in}}%
\pgfpathlineto{\pgfqpoint{5.045544in}{0.364068in}}%
\pgfpathlineto{\pgfqpoint{5.058205in}{0.364977in}}%
\pgfpathlineto{\pgfqpoint{5.070866in}{0.364848in}}%
\pgfpathlineto{\pgfqpoint{5.083527in}{0.366447in}}%
\pgfpathlineto{\pgfqpoint{5.096188in}{0.365717in}}%
\pgfpathlineto{\pgfqpoint{5.108849in}{0.366264in}}%
\pgfpathlineto{\pgfqpoint{5.121510in}{0.366873in}}%
\pgfpathlineto{\pgfqpoint{5.134171in}{0.366070in}}%
\pgfpathlineto{\pgfqpoint{5.146832in}{0.365835in}}%
\pgfpathlineto{\pgfqpoint{5.159493in}{0.366068in}}%
\pgfpathlineto{\pgfqpoint{5.172155in}{0.365853in}}%
\pgfpathlineto{\pgfqpoint{5.184816in}{0.366253in}}%
\pgfpathlineto{\pgfqpoint{5.197477in}{0.366390in}}%
\pgfpathlineto{\pgfqpoint{5.210138in}{0.367669in}}%
\pgfpathlineto{\pgfqpoint{5.222799in}{0.368013in}}%
\pgfpathlineto{\pgfqpoint{5.235460in}{0.369909in}}%
\pgfpathlineto{\pgfqpoint{5.248121in}{0.369836in}}%
\pgfpathlineto{\pgfqpoint{5.260782in}{0.370797in}}%
\pgfpathlineto{\pgfqpoint{5.273443in}{0.370264in}}%
\pgfpathlineto{\pgfqpoint{5.286104in}{0.370756in}}%
\pgfpathlineto{\pgfqpoint{5.298765in}{0.369822in}}%
\pgfpathlineto{\pgfqpoint{5.311426in}{0.368900in}}%
\pgfpathlineto{\pgfqpoint{5.324088in}{0.369011in}}%
\pgfpathlineto{\pgfqpoint{5.336749in}{0.368813in}}%
\pgfpathlineto{\pgfqpoint{5.349410in}{0.370422in}}%
\pgfpathlineto{\pgfqpoint{5.362071in}{0.370501in}}%
\pgfpathlineto{\pgfqpoint{5.374732in}{0.373372in}}%
\pgfpathlineto{\pgfqpoint{5.387393in}{0.376230in}}%
\pgfpathlineto{\pgfqpoint{5.400054in}{0.373596in}}%
\pgfpathlineto{\pgfqpoint{5.412715in}{0.371233in}}%
\pgfpathlineto{\pgfqpoint{5.425376in}{0.373460in}}%
\pgfpathlineto{\pgfqpoint{5.438037in}{0.374297in}}%
\pgfpathlineto{\pgfqpoint{5.450698in}{0.376299in}}%
\pgfpathlineto{\pgfqpoint{5.463359in}{0.379054in}}%
\pgfpathlineto{\pgfqpoint{5.476020in}{0.378525in}}%
\pgfpathlineto{\pgfqpoint{5.488682in}{0.379315in}}%
\pgfpathlineto{\pgfqpoint{5.501343in}{0.381434in}}%
\pgfpathlineto{\pgfqpoint{5.514004in}{0.382872in}}%
\pgfpathlineto{\pgfqpoint{5.526665in}{0.388903in}}%
\pgfpathlineto{\pgfqpoint{5.539326in}{0.383889in}}%
\pgfpathlineto{\pgfqpoint{5.551987in}{0.389731in}}%
\pgfpathlineto{\pgfqpoint{5.564648in}{0.385922in}}%
\pgfpathlineto{\pgfqpoint{5.577309in}{0.389505in}}%
\pgfpathlineto{\pgfqpoint{5.589970in}{0.396695in}}%
\pgfpathlineto{\pgfqpoint{5.602631in}{0.394031in}}%
\pgfpathlineto{\pgfqpoint{5.615292in}{0.412235in}}%
\pgfpathlineto{\pgfqpoint{5.627953in}{0.404454in}}%
\pgfpathlineto{\pgfqpoint{5.640614in}{0.410869in}}%
\pgfpathlineto{\pgfqpoint{5.653276in}{0.404284in}}%
\pgfpathlineto{\pgfqpoint{5.665937in}{0.400685in}}%
\pgfpathlineto{\pgfqpoint{5.678598in}{0.411277in}}%
\pgfpathlineto{\pgfqpoint{5.691259in}{0.411674in}}%
\pgfpathlineto{\pgfqpoint{5.703920in}{0.420228in}}%
\pgfpathlineto{\pgfqpoint{5.716581in}{0.409975in}}%
\pgfpathlineto{\pgfqpoint{5.729242in}{0.422989in}}%
\pgfpathlineto{\pgfqpoint{5.741903in}{0.434579in}}%
\pgfpathlineto{\pgfqpoint{5.754564in}{0.451436in}}%
\pgfpathlineto{\pgfqpoint{5.767225in}{0.440300in}}%
\pgfpathlineto{\pgfqpoint{5.779886in}{0.454556in}}%
\pgfpathlineto{\pgfqpoint{5.792547in}{0.426733in}}%
\pgfpathlineto{\pgfqpoint{5.805208in}{0.440841in}}%
\pgfpathlineto{\pgfqpoint{5.817870in}{0.504347in}}%
\pgfpathlineto{\pgfqpoint{5.830531in}{0.458927in}}%
\pgfpathlineto{\pgfqpoint{5.843192in}{0.459469in}}%
\pgfpathlineto{\pgfqpoint{5.855853in}{0.476829in}}%
\pgfpathlineto{\pgfqpoint{5.868514in}{0.524321in}}%
\pgfpathlineto{\pgfqpoint{5.881175in}{0.498630in}}%
\pgfpathlineto{\pgfqpoint{5.893836in}{0.479372in}}%
\pgfpathlineto{\pgfqpoint{5.906497in}{0.495483in}}%
\pgfpathlineto{\pgfqpoint{5.919158in}{0.526864in}}%
\pgfpathlineto{\pgfqpoint{5.931819in}{0.584171in}}%
\pgfpathlineto{\pgfqpoint{5.944480in}{0.564073in}}%
\pgfpathlineto{\pgfqpoint{5.957141in}{0.625941in}}%
\pgfpathlineto{\pgfqpoint{5.969802in}{0.672034in}}%
\pgfpathlineto{\pgfqpoint{5.982464in}{0.819513in}}%
\pgfpathlineto{\pgfqpoint{5.995125in}{0.785712in}}%
\pgfpathlineto{\pgfqpoint{6.007786in}{0.864888in}}%
\pgfpathlineto{\pgfqpoint{6.020447in}{0.958987in}}%
\pgfpathlineto{\pgfqpoint{6.033108in}{1.007435in}}%
\pgfpathlineto{\pgfqpoint{6.045769in}{1.136465in}}%
\pgfpathlineto{\pgfqpoint{6.058430in}{1.076335in}}%
\pgfpathlineto{\pgfqpoint{6.071091in}{1.237570in}}%
\pgfpathlineto{\pgfqpoint{6.083752in}{1.231744in}}%
\pgfpathlineto{\pgfqpoint{6.096413in}{1.181524in}}%
\pgfpathlineto{\pgfqpoint{6.105718in}{1.503821in}}%
\pgfpathmoveto{\pgfqpoint{6.113981in}{1.503821in}}%
\pgfpathlineto{\pgfqpoint{6.121735in}{1.320111in}}%
\pgfpathlineto{\pgfqpoint{6.125349in}{1.503821in}}%
\pgfpathmoveto{\pgfqpoint{6.164756in}{1.503821in}}%
\pgfpathlineto{\pgfqpoint{6.172380in}{1.128044in}}%
\pgfpathlineto{\pgfqpoint{6.185041in}{1.022376in}}%
\pgfpathlineto{\pgfqpoint{6.197702in}{0.881668in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.944255in}{0.361321in}}{\pgfqpoint{1.253447in}{1.132500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.944255in}{0.390439in}}%
\pgfpathlineto{\pgfqpoint{4.956916in}{0.406484in}}%
\pgfpathlineto{\pgfqpoint{4.969577in}{0.441396in}}%
\pgfpathlineto{\pgfqpoint{4.982238in}{0.484673in}}%
\pgfpathlineto{\pgfqpoint{4.994899in}{0.487298in}}%
\pgfpathlineto{\pgfqpoint{5.007561in}{0.511148in}}%
\pgfpathlineto{\pgfqpoint{5.020222in}{0.683544in}}%
\pgfpathlineto{\pgfqpoint{5.032883in}{0.662813in}}%
\pgfpathlineto{\pgfqpoint{5.045544in}{0.734927in}}%
\pgfpathlineto{\pgfqpoint{5.058205in}{0.787708in}}%
\pgfpathlineto{\pgfqpoint{5.070866in}{0.726006in}}%
\pgfpathlineto{\pgfqpoint{5.083527in}{0.632734in}}%
\pgfpathlineto{\pgfqpoint{5.096188in}{0.823293in}}%
\pgfpathlineto{\pgfqpoint{5.108849in}{0.856287in}}%
\pgfpathlineto{\pgfqpoint{5.121510in}{0.911760in}}%
\pgfpathlineto{\pgfqpoint{5.134171in}{0.889598in}}%
\pgfpathlineto{\pgfqpoint{5.146832in}{0.919732in}}%
\pgfpathlineto{\pgfqpoint{5.159493in}{0.918323in}}%
\pgfpathlineto{\pgfqpoint{5.172155in}{0.807051in}}%
\pgfpathlineto{\pgfqpoint{5.184816in}{0.810093in}}%
\pgfpathlineto{\pgfqpoint{5.197477in}{1.047404in}}%
\pgfpathlineto{\pgfqpoint{5.210138in}{0.998567in}}%
\pgfpathlineto{\pgfqpoint{5.222799in}{0.939384in}}%
\pgfpathlineto{\pgfqpoint{5.235460in}{0.857058in}}%
\pgfpathlineto{\pgfqpoint{5.248121in}{0.785398in}}%
\pgfpathlineto{\pgfqpoint{5.260782in}{0.732850in}}%
\pgfpathlineto{\pgfqpoint{5.273443in}{0.860730in}}%
\pgfpathlineto{\pgfqpoint{5.286104in}{0.936234in}}%
\pgfpathlineto{\pgfqpoint{5.298765in}{0.790314in}}%
\pgfpathlineto{\pgfqpoint{5.311426in}{0.745982in}}%
\pgfpathlineto{\pgfqpoint{5.324088in}{0.757568in}}%
\pgfpathlineto{\pgfqpoint{5.336749in}{0.765668in}}%
\pgfpathlineto{\pgfqpoint{5.349410in}{0.808966in}}%
\pgfpathlineto{\pgfqpoint{5.362071in}{0.692365in}}%
\pgfpathlineto{\pgfqpoint{5.374732in}{0.706611in}}%
\pgfpathlineto{\pgfqpoint{5.387393in}{0.748334in}}%
\pgfpathlineto{\pgfqpoint{5.400054in}{0.700963in}}%
\pgfpathlineto{\pgfqpoint{5.412715in}{0.689500in}}%
\pgfpathlineto{\pgfqpoint{5.425376in}{0.675282in}}%
\pgfpathlineto{\pgfqpoint{5.438037in}{0.667113in}}%
\pgfpathlineto{\pgfqpoint{5.450698in}{0.644334in}}%
\pgfpathlineto{\pgfqpoint{5.463359in}{0.661261in}}%
\pgfpathlineto{\pgfqpoint{5.476020in}{0.572473in}}%
\pgfpathlineto{\pgfqpoint{5.488682in}{0.527297in}}%
\pgfpathlineto{\pgfqpoint{5.501343in}{0.515688in}}%
\pgfpathlineto{\pgfqpoint{5.514004in}{0.518303in}}%
\pgfpathlineto{\pgfqpoint{5.526665in}{0.497615in}}%
\pgfpathlineto{\pgfqpoint{5.539326in}{0.494750in}}%
\pgfpathlineto{\pgfqpoint{5.551987in}{0.509737in}}%
\pgfpathlineto{\pgfqpoint{5.564648in}{0.499050in}}%
\pgfpathlineto{\pgfqpoint{5.577309in}{0.550140in}}%
\pgfpathlineto{\pgfqpoint{5.589970in}{0.524808in}}%
\pgfpathlineto{\pgfqpoint{5.602631in}{0.463369in}}%
\pgfpathlineto{\pgfqpoint{5.615292in}{0.449342in}}%
\pgfpathlineto{\pgfqpoint{5.627953in}{0.444277in}}%
\pgfpathlineto{\pgfqpoint{5.640614in}{0.459861in}}%
\pgfpathlineto{\pgfqpoint{5.653276in}{0.462078in}}%
\pgfpathlineto{\pgfqpoint{5.665937in}{0.441371in}}%
\pgfpathlineto{\pgfqpoint{5.678598in}{0.442219in}}%
\pgfpathlineto{\pgfqpoint{5.691259in}{0.428715in}}%
\pgfpathlineto{\pgfqpoint{5.703920in}{0.412837in}}%
\pgfpathlineto{\pgfqpoint{5.716581in}{0.421013in}}%
\pgfpathlineto{\pgfqpoint{5.729242in}{0.412823in}}%
\pgfpathlineto{\pgfqpoint{5.741903in}{0.416021in}}%
\pgfpathlineto{\pgfqpoint{5.754564in}{0.409530in}}%
\pgfpathlineto{\pgfqpoint{5.767225in}{0.394570in}}%
\pgfpathlineto{\pgfqpoint{5.779886in}{0.392299in}}%
\pgfpathlineto{\pgfqpoint{5.792547in}{0.391887in}}%
\pgfpathlineto{\pgfqpoint{5.805208in}{0.394632in}}%
\pgfpathlineto{\pgfqpoint{5.817870in}{0.385608in}}%
\pgfpathlineto{\pgfqpoint{5.830531in}{0.389038in}}%
\pgfpathlineto{\pgfqpoint{5.843192in}{0.385878in}}%
\pgfpathlineto{\pgfqpoint{5.855853in}{0.382838in}}%
\pgfpathlineto{\pgfqpoint{5.868514in}{0.380003in}}%
\pgfpathlineto{\pgfqpoint{5.881175in}{0.382442in}}%
\pgfpathlineto{\pgfqpoint{5.893836in}{0.380690in}}%
\pgfpathlineto{\pgfqpoint{5.906497in}{0.376873in}}%
\pgfpathlineto{\pgfqpoint{5.919158in}{0.373042in}}%
\pgfpathlineto{\pgfqpoint{5.931819in}{0.372321in}}%
\pgfpathlineto{\pgfqpoint{5.944480in}{0.370287in}}%
\pgfpathlineto{\pgfqpoint{5.957141in}{0.369875in}}%
\pgfpathlineto{\pgfqpoint{5.969802in}{0.367786in}}%
\pgfpathlineto{\pgfqpoint{5.982464in}{0.367662in}}%
\pgfpathlineto{\pgfqpoint{5.995125in}{0.364991in}}%
\pgfpathlineto{\pgfqpoint{6.007786in}{0.365507in}}%
\pgfpathlineto{\pgfqpoint{6.020447in}{0.365103in}}%
\pgfpathlineto{\pgfqpoint{6.033108in}{0.364672in}}%
\pgfpathlineto{\pgfqpoint{6.045769in}{0.364425in}}%
\pgfpathlineto{\pgfqpoint{6.058430in}{0.363814in}}%
\pgfpathlineto{\pgfqpoint{6.071091in}{0.363581in}}%
\pgfpathlineto{\pgfqpoint{6.083752in}{0.363429in}}%
\pgfpathlineto{\pgfqpoint{6.096413in}{0.362951in}}%
\pgfpathlineto{\pgfqpoint{6.109074in}{0.363001in}}%
\pgfpathlineto{\pgfqpoint{6.121735in}{0.362856in}}%
\pgfpathlineto{\pgfqpoint{6.134396in}{0.362698in}}%
\pgfpathlineto{\pgfqpoint{6.147058in}{0.362485in}}%
\pgfpathlineto{\pgfqpoint{6.159719in}{0.362423in}}%
\pgfpathlineto{\pgfqpoint{6.172380in}{0.362453in}}%
\pgfpathlineto{\pgfqpoint{6.185041in}{0.362322in}}%
\pgfpathlineto{\pgfqpoint{6.197702in}{0.362137in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.944255in}{0.361321in}}{\pgfqpoint{1.253447in}{1.132500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.944255in}{0.391319in}}%
\pgfpathlineto{\pgfqpoint{4.956916in}{0.391922in}}%
\pgfpathlineto{\pgfqpoint{4.969577in}{0.395797in}}%
\pgfpathlineto{\pgfqpoint{4.982238in}{0.404185in}}%
\pgfpathlineto{\pgfqpoint{4.994899in}{0.406622in}}%
\pgfpathlineto{\pgfqpoint{5.007561in}{0.422254in}}%
\pgfpathlineto{\pgfqpoint{5.020222in}{0.435459in}}%
\pgfpathlineto{\pgfqpoint{5.032883in}{0.432309in}}%
\pgfpathlineto{\pgfqpoint{5.045544in}{0.443680in}}%
\pgfpathlineto{\pgfqpoint{5.058205in}{0.460115in}}%
\pgfpathlineto{\pgfqpoint{5.070866in}{0.445694in}}%
\pgfpathlineto{\pgfqpoint{5.083527in}{0.448490in}}%
\pgfpathlineto{\pgfqpoint{5.096188in}{0.460336in}}%
\pgfpathlineto{\pgfqpoint{5.108849in}{0.468628in}}%
\pgfpathlineto{\pgfqpoint{5.121510in}{0.473069in}}%
\pgfpathlineto{\pgfqpoint{5.134171in}{0.461032in}}%
\pgfpathlineto{\pgfqpoint{5.146832in}{0.466487in}}%
\pgfpathlineto{\pgfqpoint{5.159493in}{0.461932in}}%
\pgfpathlineto{\pgfqpoint{5.172155in}{0.469562in}}%
\pgfpathlineto{\pgfqpoint{5.184816in}{0.473551in}}%
\pgfpathlineto{\pgfqpoint{5.197477in}{0.468596in}}%
\pgfpathlineto{\pgfqpoint{5.210138in}{0.495483in}}%
\pgfpathlineto{\pgfqpoint{5.222799in}{0.477926in}}%
\pgfpathlineto{\pgfqpoint{5.235460in}{0.476305in}}%
\pgfpathlineto{\pgfqpoint{5.248121in}{0.495335in}}%
\pgfpathlineto{\pgfqpoint{5.260782in}{0.508045in}}%
\pgfpathlineto{\pgfqpoint{5.273443in}{0.513563in}}%
\pgfpathlineto{\pgfqpoint{5.286104in}{0.520247in}}%
\pgfpathlineto{\pgfqpoint{5.298765in}{0.501638in}}%
\pgfpathlineto{\pgfqpoint{5.311426in}{0.480759in}}%
\pgfpathlineto{\pgfqpoint{5.324088in}{0.478545in}}%
\pgfpathlineto{\pgfqpoint{5.336749in}{0.481558in}}%
\pgfpathlineto{\pgfqpoint{5.349410in}{0.498156in}}%
\pgfpathlineto{\pgfqpoint{5.362071in}{0.497221in}}%
\pgfpathlineto{\pgfqpoint{5.374732in}{0.510044in}}%
\pgfpathlineto{\pgfqpoint{5.387393in}{0.535216in}}%
\pgfpathlineto{\pgfqpoint{5.400054in}{0.554129in}}%
\pgfpathlineto{\pgfqpoint{5.412715in}{0.526798in}}%
\pgfpathlineto{\pgfqpoint{5.425376in}{0.541104in}}%
\pgfpathlineto{\pgfqpoint{5.438037in}{0.534039in}}%
\pgfpathlineto{\pgfqpoint{5.450698in}{0.555802in}}%
\pgfpathlineto{\pgfqpoint{5.463359in}{0.570385in}}%
\pgfpathlineto{\pgfqpoint{5.476020in}{0.542723in}}%
\pgfpathlineto{\pgfqpoint{5.488682in}{0.550072in}}%
\pgfpathlineto{\pgfqpoint{5.501343in}{0.559150in}}%
\pgfpathlineto{\pgfqpoint{5.514004in}{0.575753in}}%
\pgfpathlineto{\pgfqpoint{5.526665in}{0.598279in}}%
\pgfpathlineto{\pgfqpoint{5.539326in}{0.603763in}}%
\pgfpathlineto{\pgfqpoint{5.551987in}{0.652935in}}%
\pgfpathlineto{\pgfqpoint{5.564648in}{0.639832in}}%
\pgfpathlineto{\pgfqpoint{5.577309in}{0.610714in}}%
\pgfpathlineto{\pgfqpoint{5.589970in}{0.628346in}}%
\pgfpathlineto{\pgfqpoint{5.602631in}{0.643745in}}%
\pgfpathlineto{\pgfqpoint{5.615292in}{0.633199in}}%
\pgfpathlineto{\pgfqpoint{5.627953in}{0.636902in}}%
\pgfpathlineto{\pgfqpoint{5.640614in}{0.693937in}}%
\pgfpathlineto{\pgfqpoint{5.653276in}{0.700096in}}%
\pgfpathlineto{\pgfqpoint{5.665937in}{0.697851in}}%
\pgfpathlineto{\pgfqpoint{5.678598in}{0.703617in}}%
\pgfpathlineto{\pgfqpoint{5.691259in}{0.699929in}}%
\pgfpathlineto{\pgfqpoint{5.703920in}{0.688118in}}%
\pgfpathlineto{\pgfqpoint{5.716581in}{0.675431in}}%
\pgfpathlineto{\pgfqpoint{5.729242in}{0.670888in}}%
\pgfpathlineto{\pgfqpoint{5.741903in}{0.777807in}}%
\pgfpathlineto{\pgfqpoint{5.754564in}{0.785643in}}%
\pgfpathlineto{\pgfqpoint{5.767225in}{0.662720in}}%
\pgfpathlineto{\pgfqpoint{5.779886in}{0.719088in}}%
\pgfpathlineto{\pgfqpoint{5.792547in}{0.727838in}}%
\pgfpathlineto{\pgfqpoint{5.805208in}{0.735552in}}%
\pgfpathlineto{\pgfqpoint{5.817870in}{0.767341in}}%
\pgfpathlineto{\pgfqpoint{5.830531in}{0.773670in}}%
\pgfpathlineto{\pgfqpoint{5.843192in}{0.792807in}}%
\pgfpathlineto{\pgfqpoint{5.855853in}{0.781575in}}%
\pgfpathlineto{\pgfqpoint{5.868514in}{0.760358in}}%
\pgfpathlineto{\pgfqpoint{5.881175in}{0.709686in}}%
\pgfpathlineto{\pgfqpoint{5.893836in}{0.682247in}}%
\pgfpathlineto{\pgfqpoint{5.906497in}{0.657687in}}%
\pgfpathlineto{\pgfqpoint{5.919158in}{0.659574in}}%
\pgfpathlineto{\pgfqpoint{5.931819in}{0.635251in}}%
\pgfpathlineto{\pgfqpoint{5.944480in}{0.638202in}}%
\pgfpathlineto{\pgfqpoint{5.957141in}{0.665177in}}%
\pgfpathlineto{\pgfqpoint{5.969802in}{0.599986in}}%
\pgfpathlineto{\pgfqpoint{5.982464in}{0.579860in}}%
\pgfpathlineto{\pgfqpoint{5.995125in}{0.519531in}}%
\pgfpathlineto{\pgfqpoint{6.007786in}{0.539477in}}%
\pgfpathlineto{\pgfqpoint{6.020447in}{0.526463in}}%
\pgfpathlineto{\pgfqpoint{6.033108in}{0.509359in}}%
\pgfpathlineto{\pgfqpoint{6.045769in}{0.491855in}}%
\pgfpathlineto{\pgfqpoint{6.058430in}{0.460731in}}%
\pgfpathlineto{\pgfqpoint{6.071091in}{0.453007in}}%
\pgfpathlineto{\pgfqpoint{6.083752in}{0.435039in}}%
\pgfpathlineto{\pgfqpoint{6.096413in}{0.417138in}}%
\pgfpathlineto{\pgfqpoint{6.109074in}{0.413219in}}%
\pgfpathlineto{\pgfqpoint{6.121735in}{0.401670in}}%
\pgfpathlineto{\pgfqpoint{6.134396in}{0.401854in}}%
\pgfpathlineto{\pgfqpoint{6.147058in}{0.389281in}}%
\pgfpathlineto{\pgfqpoint{6.159719in}{0.380727in}}%
\pgfpathlineto{\pgfqpoint{6.172380in}{0.376152in}}%
\pgfpathlineto{\pgfqpoint{6.185041in}{0.371912in}}%
\pgfpathlineto{\pgfqpoint{6.197702in}{0.368999in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.944255in}{0.361321in}}{\pgfqpoint{1.253447in}{1.132500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.944255in}{0.698894in}}%
\pgfpathlineto{\pgfqpoint{4.956916in}{0.707504in}}%
\pgfpathlineto{\pgfqpoint{4.969577in}{0.670766in}}%
\pgfpathlineto{\pgfqpoint{4.982238in}{0.678638in}}%
\pgfpathlineto{\pgfqpoint{4.994899in}{0.638411in}}%
\pgfpathlineto{\pgfqpoint{5.007561in}{0.636376in}}%
\pgfpathlineto{\pgfqpoint{5.020222in}{0.700128in}}%
\pgfpathlineto{\pgfqpoint{5.032883in}{0.652381in}}%
\pgfpathlineto{\pgfqpoint{5.045544in}{0.647768in}}%
\pgfpathlineto{\pgfqpoint{5.058205in}{0.646023in}}%
\pgfpathlineto{\pgfqpoint{5.070866in}{0.664283in}}%
\pgfpathlineto{\pgfqpoint{5.083527in}{0.610724in}}%
\pgfpathlineto{\pgfqpoint{5.096188in}{0.653616in}}%
\pgfpathlineto{\pgfqpoint{5.108849in}{0.628640in}}%
\pgfpathlineto{\pgfqpoint{5.121510in}{0.637728in}}%
\pgfpathlineto{\pgfqpoint{5.134171in}{0.615164in}}%
\pgfpathlineto{\pgfqpoint{5.146832in}{0.598984in}}%
\pgfpathlineto{\pgfqpoint{5.159493in}{0.632866in}}%
\pgfpathlineto{\pgfqpoint{5.172155in}{0.668152in}}%
\pgfpathlineto{\pgfqpoint{5.184816in}{0.682194in}}%
\pgfpathlineto{\pgfqpoint{5.197477in}{0.668407in}}%
\pgfpathlineto{\pgfqpoint{5.210138in}{0.666278in}}%
\pgfpathlineto{\pgfqpoint{5.222799in}{0.634029in}}%
\pgfpathlineto{\pgfqpoint{5.235460in}{0.617208in}}%
\pgfpathlineto{\pgfqpoint{5.248121in}{0.588394in}}%
\pgfpathlineto{\pgfqpoint{5.260782in}{0.585789in}}%
\pgfpathlineto{\pgfqpoint{5.273443in}{0.592288in}}%
\pgfpathlineto{\pgfqpoint{5.286104in}{0.596131in}}%
\pgfpathlineto{\pgfqpoint{5.298765in}{0.571520in}}%
\pgfpathlineto{\pgfqpoint{5.311426in}{0.584936in}}%
\pgfpathlineto{\pgfqpoint{5.324088in}{0.589805in}}%
\pgfpathlineto{\pgfqpoint{5.336749in}{0.576695in}}%
\pgfpathlineto{\pgfqpoint{5.349410in}{0.608177in}}%
\pgfpathlineto{\pgfqpoint{5.362071in}{0.594250in}}%
\pgfpathlineto{\pgfqpoint{5.374732in}{0.599328in}}%
\pgfpathlineto{\pgfqpoint{5.387393in}{0.577835in}}%
\pgfpathlineto{\pgfqpoint{5.400054in}{0.569695in}}%
\pgfpathlineto{\pgfqpoint{5.412715in}{0.601195in}}%
\pgfpathlineto{\pgfqpoint{5.425376in}{0.572942in}}%
\pgfpathlineto{\pgfqpoint{5.438037in}{0.544933in}}%
\pgfpathlineto{\pgfqpoint{5.450698in}{0.558963in}}%
\pgfpathlineto{\pgfqpoint{5.463359in}{0.565654in}}%
\pgfpathlineto{\pgfqpoint{5.476020in}{0.549828in}}%
\pgfpathlineto{\pgfqpoint{5.488682in}{0.567850in}}%
\pgfpathlineto{\pgfqpoint{5.501343in}{0.528981in}}%
\pgfpathlineto{\pgfqpoint{5.514004in}{0.531293in}}%
\pgfpathlineto{\pgfqpoint{5.526665in}{0.530359in}}%
\pgfpathlineto{\pgfqpoint{5.539326in}{0.525764in}}%
\pgfpathlineto{\pgfqpoint{5.551987in}{0.531592in}}%
\pgfpathlineto{\pgfqpoint{5.564648in}{0.515994in}}%
\pgfpathlineto{\pgfqpoint{5.577309in}{0.519656in}}%
\pgfpathlineto{\pgfqpoint{5.589970in}{0.508549in}}%
\pgfpathlineto{\pgfqpoint{5.602631in}{0.507848in}}%
\pgfpathlineto{\pgfqpoint{5.615292in}{0.520368in}}%
\pgfpathlineto{\pgfqpoint{5.627953in}{0.517195in}}%
\pgfpathlineto{\pgfqpoint{5.640614in}{0.521222in}}%
\pgfpathlineto{\pgfqpoint{5.653276in}{0.511071in}}%
\pgfpathlineto{\pgfqpoint{5.665937in}{0.507179in}}%
\pgfpathlineto{\pgfqpoint{5.678598in}{0.507341in}}%
\pgfpathlineto{\pgfqpoint{5.691259in}{0.510597in}}%
\pgfpathlineto{\pgfqpoint{5.703920in}{0.505270in}}%
\pgfpathlineto{\pgfqpoint{5.716581in}{0.512703in}}%
\pgfpathlineto{\pgfqpoint{5.729242in}{0.515530in}}%
\pgfpathlineto{\pgfqpoint{5.741903in}{0.503458in}}%
\pgfpathlineto{\pgfqpoint{5.754564in}{0.515218in}}%
\pgfpathlineto{\pgfqpoint{5.767225in}{0.476616in}}%
\pgfpathlineto{\pgfqpoint{5.779886in}{0.481092in}}%
\pgfpathlineto{\pgfqpoint{5.792547in}{0.482377in}}%
\pgfpathlineto{\pgfqpoint{5.805208in}{0.513373in}}%
\pgfpathlineto{\pgfqpoint{5.817870in}{0.510166in}}%
\pgfpathlineto{\pgfqpoint{5.830531in}{0.503594in}}%
\pgfpathlineto{\pgfqpoint{5.843192in}{0.510877in}}%
\pgfpathlineto{\pgfqpoint{5.855853in}{0.507071in}}%
\pgfpathlineto{\pgfqpoint{5.868514in}{0.521821in}}%
\pgfpathlineto{\pgfqpoint{5.881175in}{0.542987in}}%
\pgfpathlineto{\pgfqpoint{5.893836in}{0.546910in}}%
\pgfpathlineto{\pgfqpoint{5.906497in}{0.547604in}}%
\pgfpathlineto{\pgfqpoint{5.919158in}{0.539428in}}%
\pgfpathlineto{\pgfqpoint{5.931819in}{0.523604in}}%
\pgfpathlineto{\pgfqpoint{5.944480in}{0.513157in}}%
\pgfpathlineto{\pgfqpoint{5.957141in}{0.522797in}}%
\pgfpathlineto{\pgfqpoint{5.969802in}{0.513152in}}%
\pgfpathlineto{\pgfqpoint{5.982464in}{0.493341in}}%
\pgfpathlineto{\pgfqpoint{5.995125in}{0.458834in}}%
\pgfpathlineto{\pgfqpoint{6.007786in}{0.474090in}}%
\pgfpathlineto{\pgfqpoint{6.020447in}{0.462508in}}%
\pgfpathlineto{\pgfqpoint{6.033108in}{0.460479in}}%
\pgfpathlineto{\pgfqpoint{6.045769in}{0.450605in}}%
\pgfpathlineto{\pgfqpoint{6.058430in}{0.444070in}}%
\pgfpathlineto{\pgfqpoint{6.071091in}{0.446213in}}%
\pgfpathlineto{\pgfqpoint{6.083752in}{0.448016in}}%
\pgfpathlineto{\pgfqpoint{6.096413in}{0.435982in}}%
\pgfpathlineto{\pgfqpoint{6.109074in}{0.435901in}}%
\pgfpathlineto{\pgfqpoint{6.121735in}{0.432048in}}%
\pgfpathlineto{\pgfqpoint{6.134396in}{0.438588in}}%
\pgfpathlineto{\pgfqpoint{6.147058in}{0.435832in}}%
\pgfpathlineto{\pgfqpoint{6.159719in}{0.459509in}}%
\pgfpathlineto{\pgfqpoint{6.172380in}{0.460461in}}%
\pgfpathlineto{\pgfqpoint{6.185041in}{0.459657in}}%
\pgfpathlineto{\pgfqpoint{6.197702in}{0.455781in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.944255in}{0.361321in}}%
\pgfpathlineto{\pgfqpoint{4.944255in}{1.493821in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.197702in}{0.361321in}}%
\pgfpathlineto{\pgfqpoint{6.197702in}{1.493821in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.944255in}{0.361321in}}%
\pgfpathlineto{\pgfqpoint{6.197702in}{0.361321in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.944255in}{1.493821in}}%
\pgfpathlineto{\pgfqpoint{6.197702in}{1.493821in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.570979in,y=1.577154in,,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Creatinine}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.409077in}{0.361321in}}%
\pgfpathlineto{\pgfqpoint{7.662523in}{0.361321in}}%
\pgfpathlineto{\pgfqpoint{7.662523in}{1.493821in}}%
\pgfpathlineto{\pgfqpoint{6.409077in}{1.493821in}}%
\pgfpathlineto{\pgfqpoint{6.409077in}{0.361321in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.535687in,y=0.312710in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Low}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.523251in,y=0.312710in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}High}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.409077in}{0.361321in}}{\pgfqpoint{1.253447in}{1.132500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.409077in}{0.550071in}}%
\pgfpathlineto{\pgfqpoint{7.662523in}{0.550071in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.409077in}{0.361321in}}{\pgfqpoint{1.253447in}{1.132500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.409077in}{0.738821in}}%
\pgfpathlineto{\pgfqpoint{7.662523in}{0.738821in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.409077in}{0.361321in}}{\pgfqpoint{1.253447in}{1.132500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.409077in}{0.927571in}}%
\pgfpathlineto{\pgfqpoint{7.662523in}{0.927571in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.409077in}{0.361321in}}{\pgfqpoint{1.253447in}{1.132500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.409077in}{1.116321in}}%
\pgfpathlineto{\pgfqpoint{7.662523in}{1.116321in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.409077in}{0.361321in}}{\pgfqpoint{1.253447in}{1.132500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.409077in}{1.305071in}}%
\pgfpathlineto{\pgfqpoint{7.662523in}{1.305071in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.409077in}{0.361321in}}{\pgfqpoint{1.253447in}{1.132500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.194063in}{0.361321in}}%
\pgfpathlineto{\pgfqpoint{7.194063in}{1.493821in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.409077in}{0.361321in}}{\pgfqpoint{1.253447in}{1.132500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.244708in}{0.361321in}}%
\pgfpathlineto{\pgfqpoint{7.244708in}{1.493821in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.409077in}{0.361321in}}{\pgfqpoint{1.253447in}{1.132500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.320674in}{0.361321in}}%
\pgfpathlineto{\pgfqpoint{7.320674in}{1.493821in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.409077in}{0.361321in}}{\pgfqpoint{1.253447in}{1.132500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.510590in}{0.361321in}}%
\pgfpathlineto{\pgfqpoint{7.510590in}{1.493821in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.409077in}{0.361321in}}{\pgfqpoint{1.253447in}{1.132500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.409077in}{0.394320in}}%
\pgfpathlineto{\pgfqpoint{6.421738in}{0.406162in}}%
\pgfpathlineto{\pgfqpoint{6.434399in}{0.410639in}}%
\pgfpathlineto{\pgfqpoint{6.447060in}{0.418714in}}%
\pgfpathlineto{\pgfqpoint{6.459721in}{0.424308in}}%
\pgfpathlineto{\pgfqpoint{6.472382in}{0.419036in}}%
\pgfpathlineto{\pgfqpoint{6.485043in}{0.419644in}}%
\pgfpathlineto{\pgfqpoint{6.497704in}{0.430994in}}%
\pgfpathlineto{\pgfqpoint{6.510365in}{0.454429in}}%
\pgfpathlineto{\pgfqpoint{6.523026in}{0.452355in}}%
\pgfpathlineto{\pgfqpoint{6.535687in}{0.448642in}}%
\pgfpathlineto{\pgfqpoint{6.548348in}{0.444358in}}%
\pgfpathlineto{\pgfqpoint{6.561010in}{0.440335in}}%
\pgfpathlineto{\pgfqpoint{6.573671in}{0.454130in}}%
\pgfpathlineto{\pgfqpoint{6.586332in}{0.465978in}}%
\pgfpathlineto{\pgfqpoint{6.598993in}{0.515646in}}%
\pgfpathlineto{\pgfqpoint{6.611654in}{0.512364in}}%
\pgfpathlineto{\pgfqpoint{6.624315in}{0.484652in}}%
\pgfpathlineto{\pgfqpoint{6.636976in}{0.475749in}}%
\pgfpathlineto{\pgfqpoint{6.649637in}{0.473018in}}%
\pgfpathlineto{\pgfqpoint{6.662298in}{0.494921in}}%
\pgfpathlineto{\pgfqpoint{6.674959in}{0.514297in}}%
\pgfpathlineto{\pgfqpoint{6.687620in}{0.487372in}}%
\pgfpathlineto{\pgfqpoint{6.700281in}{0.496853in}}%
\pgfpathlineto{\pgfqpoint{6.712942in}{0.477290in}}%
\pgfpathlineto{\pgfqpoint{6.725604in}{0.478161in}}%
\pgfpathlineto{\pgfqpoint{6.738265in}{0.470297in}}%
\pgfpathlineto{\pgfqpoint{6.750926in}{0.470007in}}%
\pgfpathlineto{\pgfqpoint{6.763587in}{0.456795in}}%
\pgfpathlineto{\pgfqpoint{6.776248in}{0.490088in}}%
\pgfpathlineto{\pgfqpoint{6.788909in}{0.492753in}}%
\pgfpathlineto{\pgfqpoint{6.801570in}{0.498648in}}%
\pgfpathlineto{\pgfqpoint{6.814231in}{0.488605in}}%
\pgfpathlineto{\pgfqpoint{6.826892in}{0.531433in}}%
\pgfpathlineto{\pgfqpoint{6.839553in}{0.537540in}}%
\pgfpathlineto{\pgfqpoint{6.852214in}{0.559289in}}%
\pgfpathlineto{\pgfqpoint{6.864875in}{0.558873in}}%
\pgfpathlineto{\pgfqpoint{6.877536in}{0.576184in}}%
\pgfpathlineto{\pgfqpoint{6.890198in}{0.544732in}}%
\pgfpathlineto{\pgfqpoint{6.902859in}{0.584445in}}%
\pgfpathlineto{\pgfqpoint{6.915520in}{0.553568in}}%
\pgfpathlineto{\pgfqpoint{6.928181in}{0.515841in}}%
\pgfpathlineto{\pgfqpoint{6.940842in}{0.554890in}}%
\pgfpathlineto{\pgfqpoint{6.953503in}{0.556666in}}%
\pgfpathlineto{\pgfqpoint{6.966164in}{0.572030in}}%
\pgfpathlineto{\pgfqpoint{6.978825in}{0.559616in}}%
\pgfpathlineto{\pgfqpoint{6.991486in}{0.526542in}}%
\pgfpathlineto{\pgfqpoint{7.004147in}{0.516432in}}%
\pgfpathlineto{\pgfqpoint{7.016808in}{0.557049in}}%
\pgfpathlineto{\pgfqpoint{7.029469in}{0.593465in}}%
\pgfpathlineto{\pgfqpoint{7.042130in}{0.518494in}}%
\pgfpathlineto{\pgfqpoint{7.054792in}{0.523265in}}%
\pgfpathlineto{\pgfqpoint{7.067453in}{0.525531in}}%
\pgfpathlineto{\pgfqpoint{7.080114in}{0.558986in}}%
\pgfpathlineto{\pgfqpoint{7.092775in}{0.541405in}}%
\pgfpathlineto{\pgfqpoint{7.105436in}{0.543477in}}%
\pgfpathlineto{\pgfqpoint{7.118097in}{0.522047in}}%
\pgfpathlineto{\pgfqpoint{7.130758in}{0.547802in}}%
\pgfpathlineto{\pgfqpoint{7.143419in}{0.554902in}}%
\pgfpathlineto{\pgfqpoint{7.156080in}{0.591567in}}%
\pgfpathlineto{\pgfqpoint{7.168741in}{0.553154in}}%
\pgfpathlineto{\pgfqpoint{7.181402in}{0.536713in}}%
\pgfpathlineto{\pgfqpoint{7.194063in}{0.587465in}}%
\pgfpathlineto{\pgfqpoint{7.206724in}{0.513603in}}%
\pgfpathlineto{\pgfqpoint{7.219386in}{0.550924in}}%
\pgfpathlineto{\pgfqpoint{7.232047in}{0.662738in}}%
\pgfpathlineto{\pgfqpoint{7.244708in}{0.639772in}}%
\pgfpathlineto{\pgfqpoint{7.257369in}{0.581511in}}%
\pgfpathlineto{\pgfqpoint{7.270030in}{0.619905in}}%
\pgfpathlineto{\pgfqpoint{7.282691in}{0.544608in}}%
\pgfpathlineto{\pgfqpoint{7.295352in}{0.557935in}}%
\pgfpathlineto{\pgfqpoint{7.308013in}{0.582177in}}%
\pgfpathlineto{\pgfqpoint{7.320674in}{0.613943in}}%
\pgfpathlineto{\pgfqpoint{7.333335in}{0.593274in}}%
\pgfpathlineto{\pgfqpoint{7.345996in}{0.621714in}}%
\pgfpathlineto{\pgfqpoint{7.358657in}{0.579239in}}%
\pgfpathlineto{\pgfqpoint{7.371318in}{0.654820in}}%
\pgfpathlineto{\pgfqpoint{7.383980in}{0.647930in}}%
\pgfpathlineto{\pgfqpoint{7.396641in}{0.666707in}}%
\pgfpathlineto{\pgfqpoint{7.409302in}{0.711295in}}%
\pgfpathlineto{\pgfqpoint{7.421963in}{0.632884in}}%
\pgfpathlineto{\pgfqpoint{7.434624in}{0.702669in}}%
\pgfpathlineto{\pgfqpoint{7.447285in}{0.760561in}}%
\pgfpathlineto{\pgfqpoint{7.459946in}{0.739463in}}%
\pgfpathlineto{\pgfqpoint{7.472607in}{0.697108in}}%
\pgfpathlineto{\pgfqpoint{7.485268in}{0.756582in}}%
\pgfpathlineto{\pgfqpoint{7.497929in}{0.791322in}}%
\pgfpathlineto{\pgfqpoint{7.510590in}{0.604199in}}%
\pgfpathlineto{\pgfqpoint{7.523251in}{0.626672in}}%
\pgfpathlineto{\pgfqpoint{7.535912in}{0.652759in}}%
\pgfpathlineto{\pgfqpoint{7.548574in}{0.665360in}}%
\pgfpathlineto{\pgfqpoint{7.561235in}{0.654094in}}%
\pgfpathlineto{\pgfqpoint{7.573896in}{0.728090in}}%
\pgfpathlineto{\pgfqpoint{7.586557in}{0.600774in}}%
\pgfpathlineto{\pgfqpoint{7.599218in}{0.589114in}}%
\pgfpathlineto{\pgfqpoint{7.611879in}{0.568202in}}%
\pgfpathlineto{\pgfqpoint{7.624540in}{0.534514in}}%
\pgfpathlineto{\pgfqpoint{7.637201in}{0.529712in}}%
\pgfpathlineto{\pgfqpoint{7.649862in}{0.543872in}}%
\pgfpathlineto{\pgfqpoint{7.662523in}{0.522086in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.409077in}{0.361321in}}{\pgfqpoint{1.253447in}{1.132500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.409077in}{0.391318in}}%
\pgfpathlineto{\pgfqpoint{6.421738in}{0.400804in}}%
\pgfpathlineto{\pgfqpoint{6.434399in}{0.410570in}}%
\pgfpathlineto{\pgfqpoint{6.447060in}{0.426933in}}%
\pgfpathlineto{\pgfqpoint{6.459721in}{0.432621in}}%
\pgfpathlineto{\pgfqpoint{6.472382in}{0.448108in}}%
\pgfpathlineto{\pgfqpoint{6.485043in}{0.449589in}}%
\pgfpathlineto{\pgfqpoint{6.497704in}{0.466680in}}%
\pgfpathlineto{\pgfqpoint{6.510365in}{0.507203in}}%
\pgfpathlineto{\pgfqpoint{6.523026in}{0.483823in}}%
\pgfpathlineto{\pgfqpoint{6.535687in}{0.509100in}}%
\pgfpathlineto{\pgfqpoint{6.548348in}{0.515198in}}%
\pgfpathlineto{\pgfqpoint{6.561010in}{0.534526in}}%
\pgfpathlineto{\pgfqpoint{6.573671in}{0.516235in}}%
\pgfpathlineto{\pgfqpoint{6.586332in}{0.556133in}}%
\pgfpathlineto{\pgfqpoint{6.598993in}{0.537934in}}%
\pgfpathlineto{\pgfqpoint{6.611654in}{0.599015in}}%
\pgfpathlineto{\pgfqpoint{6.624315in}{0.564270in}}%
\pgfpathlineto{\pgfqpoint{6.636976in}{0.608956in}}%
\pgfpathlineto{\pgfqpoint{6.649637in}{0.627186in}}%
\pgfpathlineto{\pgfqpoint{6.662298in}{0.531302in}}%
\pgfpathlineto{\pgfqpoint{6.674959in}{0.628741in}}%
\pgfpathlineto{\pgfqpoint{6.687620in}{0.651560in}}%
\pgfpathlineto{\pgfqpoint{6.700281in}{0.706812in}}%
\pgfpathlineto{\pgfqpoint{6.712942in}{0.600196in}}%
\pgfpathlineto{\pgfqpoint{6.725604in}{0.635141in}}%
\pgfpathlineto{\pgfqpoint{6.738265in}{0.718636in}}%
\pgfpathlineto{\pgfqpoint{6.750926in}{0.678965in}}%
\pgfpathlineto{\pgfqpoint{6.763587in}{0.613167in}}%
\pgfpathlineto{\pgfqpoint{6.776248in}{0.719970in}}%
\pgfpathlineto{\pgfqpoint{6.788909in}{0.643235in}}%
\pgfpathlineto{\pgfqpoint{6.801570in}{0.637531in}}%
\pgfpathlineto{\pgfqpoint{6.814231in}{0.683835in}}%
\pgfpathlineto{\pgfqpoint{6.826892in}{0.693206in}}%
\pgfpathlineto{\pgfqpoint{6.839553in}{0.650527in}}%
\pgfpathlineto{\pgfqpoint{6.852214in}{0.658260in}}%
\pgfpathlineto{\pgfqpoint{6.864875in}{0.616430in}}%
\pgfpathlineto{\pgfqpoint{6.877536in}{0.562885in}}%
\pgfpathlineto{\pgfqpoint{6.890198in}{0.585694in}}%
\pgfpathlineto{\pgfqpoint{6.902859in}{0.659055in}}%
\pgfpathlineto{\pgfqpoint{6.915520in}{0.581825in}}%
\pgfpathlineto{\pgfqpoint{6.928181in}{0.682726in}}%
\pgfpathlineto{\pgfqpoint{6.940842in}{0.632328in}}%
\pgfpathlineto{\pgfqpoint{6.953503in}{0.621215in}}%
\pgfpathlineto{\pgfqpoint{6.966164in}{0.658586in}}%
\pgfpathlineto{\pgfqpoint{6.978825in}{0.640896in}}%
\pgfpathlineto{\pgfqpoint{6.991486in}{0.605696in}}%
\pgfpathlineto{\pgfqpoint{7.004147in}{0.583540in}}%
\pgfpathlineto{\pgfqpoint{7.016808in}{0.618189in}}%
\pgfpathlineto{\pgfqpoint{7.029469in}{0.644189in}}%
\pgfpathlineto{\pgfqpoint{7.042130in}{0.636117in}}%
\pgfpathlineto{\pgfqpoint{7.054792in}{0.612119in}}%
\pgfpathlineto{\pgfqpoint{7.067453in}{0.601073in}}%
\pgfpathlineto{\pgfqpoint{7.080114in}{0.566621in}}%
\pgfpathlineto{\pgfqpoint{7.092775in}{0.553674in}}%
\pgfpathlineto{\pgfqpoint{7.105436in}{0.588505in}}%
\pgfpathlineto{\pgfqpoint{7.118097in}{0.620000in}}%
\pgfpathlineto{\pgfqpoint{7.130758in}{0.628235in}}%
\pgfpathlineto{\pgfqpoint{7.143419in}{0.587894in}}%
\pgfpathlineto{\pgfqpoint{7.156080in}{0.603246in}}%
\pgfpathlineto{\pgfqpoint{7.168741in}{0.593733in}}%
\pgfpathlineto{\pgfqpoint{7.181402in}{0.638597in}}%
\pgfpathlineto{\pgfqpoint{7.194063in}{0.660235in}}%
\pgfpathlineto{\pgfqpoint{7.206724in}{0.639116in}}%
\pgfpathlineto{\pgfqpoint{7.219386in}{0.589635in}}%
\pgfpathlineto{\pgfqpoint{7.232047in}{0.570725in}}%
\pgfpathlineto{\pgfqpoint{7.244708in}{0.565306in}}%
\pgfpathlineto{\pgfqpoint{7.257369in}{0.574674in}}%
\pgfpathlineto{\pgfqpoint{7.270030in}{0.574350in}}%
\pgfpathlineto{\pgfqpoint{7.282691in}{0.572261in}}%
\pgfpathlineto{\pgfqpoint{7.295352in}{0.570827in}}%
\pgfpathlineto{\pgfqpoint{7.308013in}{0.507344in}}%
\pgfpathlineto{\pgfqpoint{7.320674in}{0.496411in}}%
\pgfpathlineto{\pgfqpoint{7.333335in}{0.510165in}}%
\pgfpathlineto{\pgfqpoint{7.345996in}{0.499961in}}%
\pgfpathlineto{\pgfqpoint{7.358657in}{0.500786in}}%
\pgfpathlineto{\pgfqpoint{7.371318in}{0.517218in}}%
\pgfpathlineto{\pgfqpoint{7.383980in}{0.512863in}}%
\pgfpathlineto{\pgfqpoint{7.396641in}{0.510859in}}%
\pgfpathlineto{\pgfqpoint{7.409302in}{0.481582in}}%
\pgfpathlineto{\pgfqpoint{7.421963in}{0.461673in}}%
\pgfpathlineto{\pgfqpoint{7.434624in}{0.463273in}}%
\pgfpathlineto{\pgfqpoint{7.447285in}{0.475530in}}%
\pgfpathlineto{\pgfqpoint{7.459946in}{0.466946in}}%
\pgfpathlineto{\pgfqpoint{7.472607in}{0.479820in}}%
\pgfpathlineto{\pgfqpoint{7.485268in}{0.451267in}}%
\pgfpathlineto{\pgfqpoint{7.497929in}{0.464454in}}%
\pgfpathlineto{\pgfqpoint{7.510590in}{0.463428in}}%
\pgfpathlineto{\pgfqpoint{7.523251in}{0.439054in}}%
\pgfpathlineto{\pgfqpoint{7.535912in}{0.441632in}}%
\pgfpathlineto{\pgfqpoint{7.548574in}{0.417333in}}%
\pgfpathlineto{\pgfqpoint{7.561235in}{0.414647in}}%
\pgfpathlineto{\pgfqpoint{7.573896in}{0.409420in}}%
\pgfpathlineto{\pgfqpoint{7.586557in}{0.414995in}}%
\pgfpathlineto{\pgfqpoint{7.599218in}{0.414024in}}%
\pgfpathlineto{\pgfqpoint{7.611879in}{0.413752in}}%
\pgfpathlineto{\pgfqpoint{7.624540in}{0.403440in}}%
\pgfpathlineto{\pgfqpoint{7.637201in}{0.413776in}}%
\pgfpathlineto{\pgfqpoint{7.649862in}{0.424392in}}%
\pgfpathlineto{\pgfqpoint{7.662523in}{0.459561in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.409077in}{0.361321in}}{\pgfqpoint{1.253447in}{1.132500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.409077in}{0.392526in}}%
\pgfpathlineto{\pgfqpoint{6.421738in}{0.403607in}}%
\pgfpathlineto{\pgfqpoint{6.434399in}{0.413527in}}%
\pgfpathlineto{\pgfqpoint{6.447060in}{0.421107in}}%
\pgfpathlineto{\pgfqpoint{6.459721in}{0.424917in}}%
\pgfpathlineto{\pgfqpoint{6.472382in}{0.426581in}}%
\pgfpathlineto{\pgfqpoint{6.485043in}{0.433019in}}%
\pgfpathlineto{\pgfqpoint{6.497704in}{0.431290in}}%
\pgfpathlineto{\pgfqpoint{6.510365in}{0.453781in}}%
\pgfpathlineto{\pgfqpoint{6.523026in}{0.449809in}}%
\pgfpathlineto{\pgfqpoint{6.535687in}{0.456681in}}%
\pgfpathlineto{\pgfqpoint{6.548348in}{0.468067in}}%
\pgfpathlineto{\pgfqpoint{6.561010in}{0.476163in}}%
\pgfpathlineto{\pgfqpoint{6.573671in}{0.470432in}}%
\pgfpathlineto{\pgfqpoint{6.586332in}{0.483092in}}%
\pgfpathlineto{\pgfqpoint{6.598993in}{0.477914in}}%
\pgfpathlineto{\pgfqpoint{6.611654in}{0.497108in}}%
\pgfpathlineto{\pgfqpoint{6.624315in}{0.495423in}}%
\pgfpathlineto{\pgfqpoint{6.636976in}{0.508937in}}%
\pgfpathlineto{\pgfqpoint{6.649637in}{0.526534in}}%
\pgfpathlineto{\pgfqpoint{6.662298in}{0.501737in}}%
\pgfpathlineto{\pgfqpoint{6.674959in}{0.510434in}}%
\pgfpathlineto{\pgfqpoint{6.687620in}{0.509330in}}%
\pgfpathlineto{\pgfqpoint{6.700281in}{0.551831in}}%
\pgfpathlineto{\pgfqpoint{6.712942in}{0.510382in}}%
\pgfpathlineto{\pgfqpoint{6.725604in}{0.501674in}}%
\pgfpathlineto{\pgfqpoint{6.738265in}{0.535094in}}%
\pgfpathlineto{\pgfqpoint{6.750926in}{0.546578in}}%
\pgfpathlineto{\pgfqpoint{6.763587in}{0.503005in}}%
\pgfpathlineto{\pgfqpoint{6.776248in}{0.547359in}}%
\pgfpathlineto{\pgfqpoint{6.788909in}{0.522264in}}%
\pgfpathlineto{\pgfqpoint{6.801570in}{0.524618in}}%
\pgfpathlineto{\pgfqpoint{6.814231in}{0.531058in}}%
\pgfpathlineto{\pgfqpoint{6.826892in}{0.551658in}}%
\pgfpathlineto{\pgfqpoint{6.839553in}{0.570163in}}%
\pgfpathlineto{\pgfqpoint{6.852214in}{0.581496in}}%
\pgfpathlineto{\pgfqpoint{6.864875in}{0.575138in}}%
\pgfpathlineto{\pgfqpoint{6.877536in}{0.539296in}}%
\pgfpathlineto{\pgfqpoint{6.890198in}{0.552038in}}%
\pgfpathlineto{\pgfqpoint{6.902859in}{0.594085in}}%
\pgfpathlineto{\pgfqpoint{6.915520in}{0.557822in}}%
\pgfpathlineto{\pgfqpoint{6.928181in}{0.570574in}}%
\pgfpathlineto{\pgfqpoint{6.940842in}{0.602317in}}%
\pgfpathlineto{\pgfqpoint{6.953503in}{0.599405in}}%
\pgfpathlineto{\pgfqpoint{6.966164in}{0.638036in}}%
\pgfpathlineto{\pgfqpoint{6.978825in}{0.606523in}}%
\pgfpathlineto{\pgfqpoint{6.991486in}{0.589616in}}%
\pgfpathlineto{\pgfqpoint{7.004147in}{0.553769in}}%
\pgfpathlineto{\pgfqpoint{7.016808in}{0.599771in}}%
\pgfpathlineto{\pgfqpoint{7.029469in}{0.589792in}}%
\pgfpathlineto{\pgfqpoint{7.042130in}{0.592164in}}%
\pgfpathlineto{\pgfqpoint{7.054792in}{0.580504in}}%
\pgfpathlineto{\pgfqpoint{7.067453in}{0.640134in}}%
\pgfpathlineto{\pgfqpoint{7.080114in}{0.626588in}}%
\pgfpathlineto{\pgfqpoint{7.092775in}{0.598703in}}%
\pgfpathlineto{\pgfqpoint{7.105436in}{0.603790in}}%
\pgfpathlineto{\pgfqpoint{7.118097in}{0.576441in}}%
\pgfpathlineto{\pgfqpoint{7.130758in}{0.625422in}}%
\pgfpathlineto{\pgfqpoint{7.143419in}{0.599728in}}%
\pgfpathlineto{\pgfqpoint{7.156080in}{0.627677in}}%
\pgfpathlineto{\pgfqpoint{7.168741in}{0.613819in}}%
\pgfpathlineto{\pgfqpoint{7.181402in}{0.671408in}}%
\pgfpathlineto{\pgfqpoint{7.194063in}{0.690096in}}%
\pgfpathlineto{\pgfqpoint{7.206724in}{0.583797in}}%
\pgfpathlineto{\pgfqpoint{7.219386in}{0.566086in}}%
\pgfpathlineto{\pgfqpoint{7.232047in}{0.591138in}}%
\pgfpathlineto{\pgfqpoint{7.244708in}{0.592965in}}%
\pgfpathlineto{\pgfqpoint{7.257369in}{0.607269in}}%
\pgfpathlineto{\pgfqpoint{7.270030in}{0.636436in}}%
\pgfpathlineto{\pgfqpoint{7.282691in}{0.652227in}}%
\pgfpathlineto{\pgfqpoint{7.295352in}{0.641950in}}%
\pgfpathlineto{\pgfqpoint{7.308013in}{0.602093in}}%
\pgfpathlineto{\pgfqpoint{7.320674in}{0.621197in}}%
\pgfpathlineto{\pgfqpoint{7.333335in}{0.590913in}}%
\pgfpathlineto{\pgfqpoint{7.345996in}{0.598238in}}%
\pgfpathlineto{\pgfqpoint{7.358657in}{0.587852in}}%
\pgfpathlineto{\pgfqpoint{7.371318in}{0.617493in}}%
\pgfpathlineto{\pgfqpoint{7.383980in}{0.638016in}}%
\pgfpathlineto{\pgfqpoint{7.396641in}{0.604160in}}%
\pgfpathlineto{\pgfqpoint{7.409302in}{0.604987in}}%
\pgfpathlineto{\pgfqpoint{7.421963in}{0.601028in}}%
\pgfpathlineto{\pgfqpoint{7.434624in}{0.617102in}}%
\pgfpathlineto{\pgfqpoint{7.447285in}{0.603810in}}%
\pgfpathlineto{\pgfqpoint{7.459946in}{0.572334in}}%
\pgfpathlineto{\pgfqpoint{7.472607in}{0.593851in}}%
\pgfpathlineto{\pgfqpoint{7.485268in}{0.626295in}}%
\pgfpathlineto{\pgfqpoint{7.497929in}{0.628815in}}%
\pgfpathlineto{\pgfqpoint{7.510590in}{0.579319in}}%
\pgfpathlineto{\pgfqpoint{7.523251in}{0.549618in}}%
\pgfpathlineto{\pgfqpoint{7.535912in}{0.557303in}}%
\pgfpathlineto{\pgfqpoint{7.548574in}{0.527506in}}%
\pgfpathlineto{\pgfqpoint{7.561235in}{0.540310in}}%
\pgfpathlineto{\pgfqpoint{7.573896in}{0.535824in}}%
\pgfpathlineto{\pgfqpoint{7.586557in}{0.508458in}}%
\pgfpathlineto{\pgfqpoint{7.599218in}{0.477716in}}%
\pgfpathlineto{\pgfqpoint{7.611879in}{0.463878in}}%
\pgfpathlineto{\pgfqpoint{7.624540in}{0.460369in}}%
\pgfpathlineto{\pgfqpoint{7.637201in}{0.460481in}}%
\pgfpathlineto{\pgfqpoint{7.649862in}{0.472623in}}%
\pgfpathlineto{\pgfqpoint{7.662523in}{0.469787in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.409077in}{0.361321in}}{\pgfqpoint{1.253447in}{1.132500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.409077in}{0.404599in}}%
\pgfpathlineto{\pgfqpoint{6.421738in}{0.401712in}}%
\pgfpathlineto{\pgfqpoint{6.434399in}{0.400836in}}%
\pgfpathlineto{\pgfqpoint{6.447060in}{0.399972in}}%
\pgfpathlineto{\pgfqpoint{6.459721in}{0.400285in}}%
\pgfpathlineto{\pgfqpoint{6.472382in}{0.401963in}}%
\pgfpathlineto{\pgfqpoint{6.485043in}{0.400378in}}%
\pgfpathlineto{\pgfqpoint{6.497704in}{0.409642in}}%
\pgfpathlineto{\pgfqpoint{6.510365in}{0.419847in}}%
\pgfpathlineto{\pgfqpoint{6.523026in}{0.418599in}}%
\pgfpathlineto{\pgfqpoint{6.535687in}{0.417292in}}%
\pgfpathlineto{\pgfqpoint{6.548348in}{0.411409in}}%
\pgfpathlineto{\pgfqpoint{6.561010in}{0.412703in}}%
\pgfpathlineto{\pgfqpoint{6.573671in}{0.415695in}}%
\pgfpathlineto{\pgfqpoint{6.586332in}{0.423821in}}%
\pgfpathlineto{\pgfqpoint{6.598993in}{0.430700in}}%
\pgfpathlineto{\pgfqpoint{6.611654in}{0.438082in}}%
\pgfpathlineto{\pgfqpoint{6.624315in}{0.433734in}}%
\pgfpathlineto{\pgfqpoint{6.636976in}{0.434548in}}%
\pgfpathlineto{\pgfqpoint{6.649637in}{0.428413in}}%
\pgfpathlineto{\pgfqpoint{6.662298in}{0.418607in}}%
\pgfpathlineto{\pgfqpoint{6.674959in}{0.435514in}}%
\pgfpathlineto{\pgfqpoint{6.687620in}{0.448961in}}%
\pgfpathlineto{\pgfqpoint{6.700281in}{0.446058in}}%
\pgfpathlineto{\pgfqpoint{6.712942in}{0.445191in}}%
\pgfpathlineto{\pgfqpoint{6.725604in}{0.452195in}}%
\pgfpathlineto{\pgfqpoint{6.738265in}{0.453136in}}%
\pgfpathlineto{\pgfqpoint{6.750926in}{0.434311in}}%
\pgfpathlineto{\pgfqpoint{6.763587in}{0.429176in}}%
\pgfpathlineto{\pgfqpoint{6.776248in}{0.440549in}}%
\pgfpathlineto{\pgfqpoint{6.788909in}{0.441793in}}%
\pgfpathlineto{\pgfqpoint{6.801570in}{0.438445in}}%
\pgfpathlineto{\pgfqpoint{6.814231in}{0.442739in}}%
\pgfpathlineto{\pgfqpoint{6.826892in}{0.458449in}}%
\pgfpathlineto{\pgfqpoint{6.839553in}{0.468762in}}%
\pgfpathlineto{\pgfqpoint{6.852214in}{0.466854in}}%
\pgfpathlineto{\pgfqpoint{6.864875in}{0.465956in}}%
\pgfpathlineto{\pgfqpoint{6.877536in}{0.458190in}}%
\pgfpathlineto{\pgfqpoint{6.890198in}{0.462146in}}%
\pgfpathlineto{\pgfqpoint{6.902859in}{0.487067in}}%
\pgfpathlineto{\pgfqpoint{6.915520in}{0.463510in}}%
\pgfpathlineto{\pgfqpoint{6.928181in}{0.475379in}}%
\pgfpathlineto{\pgfqpoint{6.940842in}{0.485205in}}%
\pgfpathlineto{\pgfqpoint{6.953503in}{0.481942in}}%
\pgfpathlineto{\pgfqpoint{6.966164in}{0.502491in}}%
\pgfpathlineto{\pgfqpoint{6.978825in}{0.498589in}}%
\pgfpathlineto{\pgfqpoint{6.991486in}{0.493728in}}%
\pgfpathlineto{\pgfqpoint{7.004147in}{0.489078in}}%
\pgfpathlineto{\pgfqpoint{7.016808in}{0.495162in}}%
\pgfpathlineto{\pgfqpoint{7.029469in}{0.485860in}}%
\pgfpathlineto{\pgfqpoint{7.042130in}{0.479427in}}%
\pgfpathlineto{\pgfqpoint{7.054792in}{0.493438in}}%
\pgfpathlineto{\pgfqpoint{7.067453in}{0.511771in}}%
\pgfpathlineto{\pgfqpoint{7.080114in}{0.514109in}}%
\pgfpathlineto{\pgfqpoint{7.092775in}{0.496519in}}%
\pgfpathlineto{\pgfqpoint{7.105436in}{0.500317in}}%
\pgfpathlineto{\pgfqpoint{7.118097in}{0.515275in}}%
\pgfpathlineto{\pgfqpoint{7.130758in}{0.523467in}}%
\pgfpathlineto{\pgfqpoint{7.143419in}{0.530288in}}%
\pgfpathlineto{\pgfqpoint{7.156080in}{0.586223in}}%
\pgfpathlineto{\pgfqpoint{7.168741in}{0.548201in}}%
\pgfpathlineto{\pgfqpoint{7.181402in}{0.556086in}}%
\pgfpathlineto{\pgfqpoint{7.194063in}{0.539339in}}%
\pgfpathlineto{\pgfqpoint{7.206724in}{0.544478in}}%
\pgfpathlineto{\pgfqpoint{7.219386in}{0.555748in}}%
\pgfpathlineto{\pgfqpoint{7.232047in}{0.583739in}}%
\pgfpathlineto{\pgfqpoint{7.244708in}{0.577158in}}%
\pgfpathlineto{\pgfqpoint{7.257369in}{0.570561in}}%
\pgfpathlineto{\pgfqpoint{7.270030in}{0.565607in}}%
\pgfpathlineto{\pgfqpoint{7.282691in}{0.562529in}}%
\pgfpathlineto{\pgfqpoint{7.295352in}{0.571268in}}%
\pgfpathlineto{\pgfqpoint{7.308013in}{0.562645in}}%
\pgfpathlineto{\pgfqpoint{7.320674in}{0.572583in}}%
\pgfpathlineto{\pgfqpoint{7.333335in}{0.581892in}}%
\pgfpathlineto{\pgfqpoint{7.345996in}{0.604423in}}%
\pgfpathlineto{\pgfqpoint{7.358657in}{0.627721in}}%
\pgfpathlineto{\pgfqpoint{7.371318in}{0.647888in}}%
\pgfpathlineto{\pgfqpoint{7.383980in}{0.651641in}}%
\pgfpathlineto{\pgfqpoint{7.396641in}{0.664671in}}%
\pgfpathlineto{\pgfqpoint{7.409302in}{0.643665in}}%
\pgfpathlineto{\pgfqpoint{7.421963in}{0.638220in}}%
\pgfpathlineto{\pgfqpoint{7.434624in}{0.666053in}}%
\pgfpathlineto{\pgfqpoint{7.447285in}{0.746826in}}%
\pgfpathlineto{\pgfqpoint{7.459946in}{0.764155in}}%
\pgfpathlineto{\pgfqpoint{7.472607in}{0.744346in}}%
\pgfpathlineto{\pgfqpoint{7.485268in}{0.723306in}}%
\pgfpathlineto{\pgfqpoint{7.497929in}{0.742622in}}%
\pgfpathlineto{\pgfqpoint{7.510590in}{0.735869in}}%
\pgfpathlineto{\pgfqpoint{7.523251in}{0.716885in}}%
\pgfpathlineto{\pgfqpoint{7.535912in}{0.796181in}}%
\pgfpathlineto{\pgfqpoint{7.548574in}{0.815169in}}%
\pgfpathlineto{\pgfqpoint{7.561235in}{0.822690in}}%
\pgfpathlineto{\pgfqpoint{7.573896in}{0.795498in}}%
\pgfpathlineto{\pgfqpoint{7.586557in}{0.850239in}}%
\pgfpathlineto{\pgfqpoint{7.599218in}{0.785470in}}%
\pgfpathlineto{\pgfqpoint{7.611879in}{0.830036in}}%
\pgfpathlineto{\pgfqpoint{7.624540in}{0.811478in}}%
\pgfpathlineto{\pgfqpoint{7.637201in}{0.893645in}}%
\pgfpathlineto{\pgfqpoint{7.649862in}{1.024127in}}%
\pgfpathlineto{\pgfqpoint{7.662523in}{1.052331in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.409077in}{0.361321in}}%
\pgfpathlineto{\pgfqpoint{6.409077in}{1.493821in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.662523in}{0.361321in}}%
\pgfpathlineto{\pgfqpoint{7.662523in}{1.493821in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.409077in}{0.361321in}}%
\pgfpathlineto{\pgfqpoint{7.662523in}{0.361321in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.409077in}{1.493821in}}%
\pgfpathlineto{\pgfqpoint{7.662523in}{1.493821in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.035800in,y=1.577154in,,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Potassium}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%

